Downlink Clustering-Based Scheduling of IRS-Assisted Communications With Reconfiguration Constraints

Intelligent reflecting surfaces (IRSs) are being widely investigated as a potential low-cost and energy-efficient alternative to active relays for improving coverage in next-generation cellular networks. However, technical constraints in the configuration of IRSs should be taken into account in the design of scheduling solutions and the assessment of their performance. To this end, we examine an IRS-assisted time division multiple access (TDMA) cellular network where the reconfiguration of the IRS incurs a communication cost; thus, we aim at limiting the number of reconfigurations over time. Along these lines, we propose a clustering-based heuristic scheduling scheme that maximizes the cell sum capacity, subject to a fixed number of reconfigurations within a TDMA frame. First, the best configuration of each user equipment (UE), in terms of joint beamforming and optimal IRS configuration, is determined using an iterative algorithm. Then, we propose different clustering techniques to divide the UEs into subsets sharing the same sub-optimal IRS configuration, derived through distance- and capacity-based algorithms. Finally, UEs within the same cluster are scheduled accordingly. We provide extensive numerical results for different propagation scenarios, IRS sizes, and phase shifters quantization constraints, showing the effectiveness of our approach in supporting multi-user IRS systems with practical constraints.

==> Figs/KvsZ.tex <==
\definecolor{mycolor2}{rgb}{1,0.2,0.2}%%
\definecolor{mycolor1}{rgb}{0,0,0.9}
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
        xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=20,
    xmax=160,
    xtick={20, 40, 60, 80, 100, 120, 140, 160, 180, 200},
    ymin=5,
    ymax=120,
    ytick={10, 20, 40, 60, 80, 100, 120, 140, 160},
    xlabel={Number of \acp{ue} $K$},
    ylabel={Min. number of IRS configurations $Z_{\rm min}$},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
 legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.15, 0.45)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        },
    legend columns=1,
]

\addplot [color=mycolor4, very thick, mark size=2.8pt, mark=square*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	13.8\\
40	28.4\\
60	41.7\\
80	53\\
100	65\\
120	78.3\\
140	86\\
160	98.4\\
180	106.2\\
200 115.7\\
};
\addlegendentry{KMed}

\addplot [color=mycolor5, very thick, mark size=3.0pt, mark=diamond*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
20	11.5\\
40	23.3\\
60	34.1\\
80	44.5\\
100	54.5\\
120	64.5\\
140	74\\
160	83.5\\
180	91.5\\
200 99.5\\
};
\addlegendentry{KM}

\addplot [color=mycolor6, very thick, mark size=3.0pt, mark=pentagon*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
20	13\\
40	25.4\\
60	37.4\\
80	49.4\\
100	62.2\\
120	73.2\\
140	83.7\\
160	93.6\\
180	104.1\\
200 115.0\\
};
\addlegendentry{HC}

\addplot [color=mycolor2, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	9.9\\
40	19.2\\
60	27.8\\
80	36.9\\
100	44\\
120	52.5\\
140	59.5\\
160	67\\
180	74.4\\
200 82.5\\
};
\addlegendentry{CWC}

\addplot [color=mycolor1, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	16.4\\
40	32.8\\
60	48.5\\
80	62.9\\
100	77.5\\
120	90.5\\
140	103.5\\
160	116\\
180	127\\
200 138\\
};
\addlegendentry{ICWC}

\addplot [color=mycolor3, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
20	9.9\\
40	20\\
60	28.4\\
80	38.1\\
100	46.5\\
120	55\\
140	63\\
160	71\\
180	79\\
200 87\\
};
\addlegendentry{OSCBC}

\end{axis}
\end{tikzpicture}%


==> Figs/Los_comparison_quant.tex <==
% \definecolor{mycolor2}{rgb}{1,0.2,0.2}%%ICWC
% \definecolor{mycolor1}{rgb}{0,0,0.9}%%CWC
% \definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}
% \definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}
% \pgfplotsset{every tick label/.append style={font=\footnotesize}}
% %
% \begin{tikzpicture}

% \begin{axis}[%
%      width=\fwidth,
%     height=\fheight,
%     at={(0\fwidth,0\fheight)},
%     scale only axis,
%     xlabel style={font=\footnotesize},
%     ylabel style={font=\footnotesize},
%     xmin=1,
%     xmax=100,
%     xtick={  1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
%     xlabel={Maximum number of clusters $Z$},
%     ymin=0.0001,
%     ymax = 6.2,
%     %ymode=log,
%     ylabel={$C_{95\%}$ [Mbit/slot]},
%     axis background/.style={fill=white},
%     xmajorgrids,
%     ymajorgrids,
%         legend style={
%         /tikz/every even column/.append style={column sep=0.2cm},
%         at={(0.5, 1.02)}, 
%         anchor=south, 
%         draw=white!80!black, 
%         font=\footnotesize
%         },
%     legend columns=4,
% ]

% \addplot [color=mycolor1, loosely dotted, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1	0.000500049041251989\\
% 10	0.00879038021079986\\
% 20	0.0155732811065867\\
% 30	0.0221916894576317\\
% 40	0.0271261762010032\\
% 50	0.0371371752533747\\
% 60	0.0424389253807081\\
% 70	0.0631201194020797\\
% 80	0.14002654002509\\
% 90	0.420163818952632\\
% 100	0.496405424855824\\
% };
% \addlegendentry{ICWC NLoS}

% \addplot [color=mycolor2, loosely dotted, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1	0.0000604878618583651\\
% 10	0.000218231579284887\\
% 20	0.000760880351947475\\
% 30	0.00228050435443444\\
% 40	0.00520264418974567\\
% 50	0.010344231001328\\
% 60	0.0167984991251984\\
% 70	0.0219195622413493\\
% 80	0.0270355200431586\\
% 90	0.035742624223227\\
% 100	0.496405424855824\\
% };
% \addlegendentry{CWC NLoS}

% \addplot [color=mycolor3, loosely dotted, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
%   table[row sep=crcr]{%
% 1	1.06116422242751e-06\\
% 10	5.89933907181129e-06\\
% 20	3.43608076837286e-05\\
% 30	0.000131815849911531\\
% 40	0.000401516654310686\\
% 50	0.000802564693064657\\
% 60	0.00183433941622052\\
% 70	0.00300292614245462\\
% 80	0.00423922675137229\\
% 90	0.00724578468490145\\
% 100	0.496405424855824\\
% };
% \addlegendentry{OSCBC NloS}

% % \addplot [color=mycolor7, loosely dotted, very thick, mark size=3.0pt, mark=star]
% % table[row sep=crcr]{%
% % 1	0.496405424855824\\
% % 10	0.496405424855824\\
% % 20	0.496405424855824\\
% % 30	0.496405424855824\\
% % 40	0.496405424855824\\
% % 50	0.496405424855824\\
% % 60	0.496405424855824\\
% % 70	0.496405424855824\\
% % 80	0.496405424855824\\
% % 90	0.496405424855824\\
% % 100	0.496405424855824\\
% % };
% % \addlegendentry{Unclustered LoS}

% \addplot [color=mycolor2, very thick, mark size=3.0pt, mark=o, mark options={solid}]
%   table[row sep=crcr]{%
% 1	0.000352176335045496\\
% 10	0.00715773125724289\\
% 20	0.0123968956368005\\
% 30	0.0161716915438238\\
% 40	0.0211264972190773\\
% 50	0.0248474277248269\\
% 60	0.0268128141403884\\
% 70	0.030761747165061\\
% 80	0.03535106964258\\
% 90	0.0454507715891272\\
% 100	0.521622625892803\\
% };
% \addlegendentry{CWC pLoS}

% \addplot [color=mycolor1,very thick, mark size=3.0pt, mark=x, mark options={solid}]
%   table[row sep=crcr]{%
% 1	0.00048596966650802\\
% 10	0.00924259717830068\\
% 20	0.018541491048952\\
% 30	0.0270657209741321\\
% 40	0.0377350742954899\\
% 50	0.0542973834116236\\
% 60	0.0958968035942498\\
% 70	0.285570455995226\\
% 80	0.444554807707306\\
% 90	0.508367556348705\\
% 100	0.521622625892803\\
% };
% \addlegendentry{ICWC ploS}

% \addplot [color=mycolor3, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
%   table[row sep=crcr]{%
% 1	2.62521873506631e-05\\
% 10	6.81291054156293e-05\\
% 20	0.000284919488032969\\
% 30	0.000440668563758382\\
% 40	0.000786034745828592\\
% 50	0.00169163539622302\\
% 60	0.00294921232516224\\
% 70	0.00475839240695278\\
% 80	0.00596724043372362\\
% 90	0.00958303324174252\\
% 100	0.52935086872942\\
% };
% \addlegendentry{OSCBC ploS}

% % \addplot [color=mycolor7, very thick, mark size=3.0pt, mark=star]
% % table[row sep=crcr]{%
% % 1	0.52935086872942\\
% % 10	0.52935086872942\\
% % 20	0.52935086872942\\
% % 30	0.52935086872942\\
% % 40	0.52935086872942\\
% % 50	0.52935086872942\\
% % 60	0.52935086872942\\
% % 70	0.52935086872942\\
% % 80	0.52935086872942\\
% % 90	0.52935086872942\\
% % 100	0.52935086872942\\
% % };
% % \addlegendentry{Unclustered LoS}

% \addplot [color=mycolor2, dashdotted, very thick, mark size=3.0pt, mark=o, mark options={solid}]
%   table[row sep=crcr]{%
% 1	0.0883600648401618\\
% 10	0.776925338076472\\
% 20	1.34631886989173\\
% 30	1.76679685869862\\
% 40	2.1118219830613\\
% 50	2.73458126911321\\
% 60	3.18097519163225\\
% 70	3.6588516439753\\
% 80	4.40547060722027\\
% 90	5.464553387301\\
% 100	6.08113975800385\\
% };
% \addlegendentry{CWC LoS}

% \addplot [color=mycolor1, dashdotted, very thick, mark size=3.0pt, mark=x, mark options={solid}]
%   table[row sep=crcr]{%
% 1	0.0642341122541475\\
% 10	001.95054750544259\\
% 20	003.35718468324095\\
% 30	004.20584698387288\\
% 40	004.73633862145016\\
% 50	005.337358181078\\
% 60	005.73096794650999\\
% 70	005.93860069121202\\
% 80	006.02026948971728\\
% 90	006.05712003276062\\
% 100	006.08113975800385\\
% };
% \addlegendentry{ICWC LoS}

% \addplot [color=mycolor3, dashdotted, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180}]
%   table[row sep=crcr]{%
% 1	0.00210584355065569\\
% 10	0.00742708113911705\\
% 20	0.018360636667495\\
% 30	0.0302642495408203\\
% 40	0.0540705332839179\\
% 50	0.0937032910108087\\
% 60	0.202592789741522\\
% 70	0.293194801073631\\
% 80	0.577260432593003\\
% 90	0.945852414794002\\
% 100	6.086365655034952\\
% };
% \addlegendentry{OSCBC LoS}

% % \addplot [color=mycolor7, dashdotted, very thick, mark size=3.0pt, mark=star]
% % table[row sep=crcr]{%
% % 1	6.086365655034952\\
% % 10	6.086365655034952\\
% % 20	6.086365655034952\\
% % 30	6.086365655034952\\
% % 40	6.086365655034952\\
% % 50	6.086365655034952\\
% % 60	6.086365655034952\\
% % 70	6.086365655034952\\
% % 80	6.086365655034952\\
% % 90	6.086365655034952\\
% % 100	6.086365655034952\\
% % };
% % \addlegendentry{Unclustered LoS}

% \legend{}
% \end{axis}


% \begin{axis}[%
%     width=\fwidth,
%     height=\fheight,
%     at={(0\fwidth,0\fheight)},
%     scale only axis,
%     xmin=1,
%     xmax=100,
%     xtick={},
%     ytick={},
%     xticklabels={{}, {}, {},{}},
%     yticklabels={},
%     xtick style = {draw=none},
%     ytick style = {draw=none},
%     ymin=0.00001,
%     ymax= 10,
%         legend style={
%         /tikz/every even column/.append style={column sep=0.2cm},
%         at={(0.5, 1.02)}, 
%         anchor=south, 
%         draw=white!80!black, 
%         font=\footnotesize
%         },
%     legend columns=3,
% ]
% \addplot[color=mycolor2, only marks, very thick, mark size=3.0pt, mark=o, mark options={solid}] table[row sep=crcr]{%
% 1	-5 \\
% };
% \addlegendentry{CWC}
% \addplot[color=mycolor1, only marks, very thick, mark size=3.0pt, mark=x, mark options={solid}] table[row sep=crcr] {%
% 1	-5 \\
% };
% \addlegendentry{ICWC}
% \addplot[color=mycolor3, only marks, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180}] table[row sep=crcr] {%
% 1	-5 \\
% };
% \addlegendentry{OSCBC}
% % \addplot[color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star, mark options={solid}] table[row sep=crcr] {%
% % 1	-5 \\
% % };
% % \addlegendentry{Unclustered}
% \addplot [color=black, solid, very thick]
%   table[row sep=crcr]{%
% 1	-5\\
% };
% \addlegendentry{pLoS}
% \addplot [color=black, loosely dotted, very thick]
%   table[row sep=crcr]{%
% 1	-5\\
% };
% \addlegendentry{NLoS}
% \addplot [color=black, dashdotted, very thick]
%   table[row sep=crcr]{%
% 1	-5\\
% };
% \addlegendentry{dLoS}
% \end{axis}

% \begin{axis}[%
% width=0.5\fwidth,
% height=0.3\fwidth,
% at={(1.1\fwidth,0.15\fwidth)},
% scale only axis,
% xmin=50,
% xmax=90,
% xtick={50,60,70,80,90},
% xlabel style={font=\color{white!15!black}},
% xlabel={},
% ymin=0,
% ymax=0.1,
% %ymode = log,
% ytick={0.02,0.06,0.1},
% yticklabels={{0.02},{0.06},{0.1}},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids
% ]
% \addplot [color=mycolor1, loosely dotted, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1	0.000500049041251989\\
% 10	0.00879038021079986\\
% 20	0.0155732811065867\\
% 30	0.0221916894576317\\
% 40	0.0271261762010032\\
% 50	0.0371371752533747\\
% 60	0.0424389253807081\\
% 70	0.0631201194020797\\
% 80	0.14002654002509\\
% 90	0.420163818952632\\
% 100	0.496405424855824\\
% };
% \addlegendentry{ICWC NLoS}

% \addplot [color=mycolor2, loosely dotted, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1	0.0000604878618583651\\
% 10	0.000218231579284887\\
% 20	0.000760880351947475\\
% 30	0.00228050435443444\\
% 40	0.00520264418974567\\
% 50	0.010344231001328\\
% 60	0.0167984991251984\\
% 70	0.0219195622413493\\
% 80	0.0270355200431586\\
% 90	0.035742624223227\\
% 100	0.496405424855824\\
% };
% \addlegendentry{CWC NLoS}

% \addplot [color=mycolor3, loosely dotted, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
%   table[row sep=crcr]{%
% 1	1.06116422242751e-06\\
% 10	5.89933907181129e-06\\
% 20	3.43608076837286e-05\\
% 30	0.000131815849911531\\
% 40	0.000401516654310686\\
% 50	0.000802564693064657\\
% 60	0.00183433941622052\\
% 70	0.00300292614245462\\
% 80	0.00423922675137229\\
% 90	0.00724578468490145\\
% 100	0.496405424855824\\
% };
% \addlegendentry{OSCBC NloS}

% % \addplot [color=mycolor7, loosely dotted, very thick, mark size=3.0pt, mark=star]
% % table[row sep=crcr]{%
% % 1	0.496405424855824\\
% % 10	0.496405424855824\\
% % 20	0.496405424855824\\
% % 30	0.496405424855824\\
% % 40	0.496405424855824\\
% % 50	0.496405424855824\\
% % 60	0.496405424855824\\
% % 70	0.496405424855824\\
% % 80	0.496405424855824\\
% % 90	0.496405424855824\\
% % 100	0.496405424855824\\
% % };
% % \addlegendentry{Unclustered LoS}

% \addplot [color=mycolor2, very thick, mark size=3.0pt, mark=o, mark options={solid}]
%   table[row sep=crcr]{%
% 1	0.000201347131794128\\
% 10	0.00312580402520538\\
% 20	0.00573819025062837\\
% 30	0.00895436056303841\\
% 40	0.011225030668531\\
% 50	0.0131333117023435\\
% 60	0.0151559423415213\\
% 70	0.0175307211254688\\
% 80	0.0201655844663867\\
% 90	0.023766885578881\\
% 100	0.39935086872942\\
% };
% \addlegendentry{CWC pLoS}

% \addplot [color=mycolor1,very thick, mark size=3.0pt, mark=x, mark options={solid}]
%   table[row sep=crcr]{%
% 1	0.00021353977713999\\
% 10	0.00885511846811477\\
% 20	0.013744379545304\\
% 30	0.0208065402208952\\
% 40	0.0277891151667394\\
% 50	0.0375180036653679\\
% 60	0.0733218322465392\\
% 70	0.21139661183481\\
% 80	0.339879349221883\\
% 90	0.394219418443468\\
% 100	0.39935086872942\\
% };
% \addlegendentry{ICWC ploS}

% \addplot [color=mycolor3, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
%   table[row sep=crcr]{%
% 1	2.62521873506631e-05\\
% 10	6.81291054156293e-05\\
% 20	0.000284919488032969\\
% 30	0.000440668563758382\\
% 40	0.000786034745828592\\
% 50	0.00169163539622302\\
% 60	0.00294921232516224\\
% 70	0.00475839240695278\\
% 80	0.00596724043372362\\
% 90	0.00958303324174252\\
% 100	0.39935086872942\\
% };
% \addlegendentry{OSCBC ploS}

% \legend{}
% \end{axis}

% \end{tikzpicture}

\definecolor{mycolor2}{rgb}{1,0.2,0.2}%%ICWC
\definecolor{mycolor1}{rgb}{0,0,0.9}%%CWC
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}

\begin{axis}[%
     width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=1,
    xmax=100,
    xtick={  1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
    xlabel={Maximum number of clusters $Z$},
    ymin=0.0001,
    ymax = 6.2,
    %ymode=log,
    ylabel={$C_{95\%}$ [Mbit/s]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
        legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\footnotesize,
        fill opacity=0.8
        },
    legend columns=4,
]

\addplot [color=mycolor1, loosely dotted, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000500049041251989\\
10	0.00879038021079986\\
20	0.0155732811065867\\
30	0.0221916894576317\\
40	0.0271261762010032\\
50	0.0371371752533747\\
60	0.0424389253807081\\
70	0.0631201194020797\\
80	0.14002654002509\\
90	0.420163818952632\\
100	0.496405424855824\\
};
\addlegendentry{ICWC NLoS}

\addplot [color=mycolor2, loosely dotted, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0000604878618583651\\
10	0.000218231579284887\\
20	0.000760880351947475\\
30	0.00228050435443444\\
40	0.00520264418974567\\
50	0.010344231001328\\
60	0.0167984991251984\\
70	0.0219195622413493\\
80	0.0270355200431586\\
90	0.035742624223227\\
100	0.496405424855824\\
};
\addlegendentry{CWC NLoS}

\addplot [color=mycolor3, loosely dotted, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	1.06116422242751e-06\\
10	5.89933907181129e-06\\
20	3.43608076837286e-05\\
30	0.000131815849911531\\
40	0.000401516654310686\\
50	0.000802564693064657\\
60	0.00183433941622052\\
70	0.00300292614245462\\
80	0.00423922675137229\\
90	0.00724578468490145\\
100	0.496405424855824\\
};
\addlegendentry{OSCBC NloS}

% \addplot [color=mycolor7, loosely dotted, very thick, mark size=3.0pt, mark=star]
% table[row sep=crcr]{%
% 1	0.496405424855824\\
% 10	0.496405424855824\\
% 20	0.496405424855824\\
% 30	0.496405424855824\\
% 40	0.496405424855824\\
% 50	0.496405424855824\\
% 60	0.496405424855824\\
% 70	0.496405424855824\\
% 80	0.496405424855824\\
% 90	0.496405424855824\\
% 100	0.496405424855824\\
% };
% \addlegendentry{Unclustered LoS}

\addplot [color=mycolor2, very thick, mark size=3.0pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	0.000352176335045496\\
10	0.00715773125724289\\
20	0.0123968956368005\\
30	0.0161716915438238\\
40	0.0211264972190773\\
50	0.0248474277248269\\
60	0.0268128141403884\\
70	0.030761747165061\\
80	0.03535106964258\\
90	0.0454507715891272\\
100	0.521622625892803\\
};
\addlegendentry{CWC pLoS}

\addplot [color=mycolor1,very thick, mark size=3.0pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	0.00048596966650802\\
10	0.00924259717830068\\
20	0.018541491048952\\
30	0.0270657209741321\\
40	0.0377350742954899\\
50	0.0542973834116236\\
60	0.0958968035942498\\
70	0.285570455995226\\
80	0.444554807707306\\
90	0.508367556348705\\
100	0.521622625892803\\
};
\addlegendentry{ICWC ploS}

\addplot [color=mycolor3, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	2.62521873506631e-05\\
10	6.81291054156293e-05\\
20	0.000284919488032969\\
30	0.000440668563758382\\
40	0.000786034745828592\\
50	0.00169163539622302\\
60	0.00294921232516224\\
70	0.00475839240695278\\
80	0.00596724043372362\\
90	0.00958303324174252\\
100	0.52935086872942\\
};
\addlegendentry{OSCBC ploS}

% \addplot [color=mycolor7, very thick, mark size=3.0pt, mark=star]
% table[row sep=crcr]{%
% 1	0.52935086872942\\
% 10	0.52935086872942\\
% 20	0.52935086872942\\
% 30	0.52935086872942\\
% 40	0.52935086872942\\
% 50	0.52935086872942\\
% 60	0.52935086872942\\
% 70	0.52935086872942\\
% 80	0.52935086872942\\
% 90	0.52935086872942\\
% 100	0.52935086872942\\
% };
% \addlegendentry{Unclustered LoS}

\addplot [color=mycolor2, dashdotted, very thick, mark size=3.0pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	0.0883600648401618\\
10	0.776925338076472\\
20	1.34631886989173\\
30	1.76679685869862\\
40	2.1118219830613\\
50	2.73458126911321\\
60	3.18097519163225\\
70	3.6588516439753\\
80	4.40547060722027\\
90	5.464553387301\\
100	6.08113975800385\\
};
\addlegendentry{CWC LoS}

\addplot [color=mycolor1, dashdotted, very thick, mark size=3.0pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	0.0642341122541475\\
10	001.95054750544259\\
20	003.35718468324095\\
30	004.20584698387288\\
40	004.73633862145016\\
50	005.337358181078\\
60	005.73096794650999\\
70	005.93860069121202\\
80	006.02026948971728\\
90	006.05712003276062\\
100	006.08113975800385\\
};
\addlegendentry{ICWC LoS}

\addplot [color=mycolor3, dashdotted, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180}]
  table[row sep=crcr]{%
1	0.00210584355065569\\
10	0.00742708113911705\\
20	0.018360636667495\\
30	0.0302642495408203\\
40	0.0540705332839179\\
50	0.0937032910108087\\
60	0.202592789741522\\
70	0.293194801073631\\
80	0.577260432593003\\
90	0.945852414794002\\
100	6.086365655034952\\
};
\addlegendentry{OSCBC LoS}

% \addplot [color=mycolor7, dashdotted, very thick, mark size=3.0pt, mark=star]
% table[row sep=crcr]{%
% 1	6.086365655034952\\
% 10	6.086365655034952\\
% 20	6.086365655034952\\
% 30	6.086365655034952\\
% 40	6.086365655034952\\
% 50	6.086365655034952\\
% 60	6.086365655034952\\
% 70	6.086365655034952\\
% 80	6.086365655034952\\
% 90	6.086365655034952\\
% 100	6.086365655034952\\
% };
% \addlegendentry{Unclustered LoS}

\legend{}
\end{axis}


\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=1,
    xmax=100,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ymin=0.00001,
    ymax= 10,
        legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.38, 0.1)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        },
    legend columns=3,
]
\addplot[color=mycolor2, only marks, very thick, mark size=3.0pt, mark=o, mark options={solid}] table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{CWC}
\addplot[color=mycolor1, only marks, very thick, mark size=3.0pt, mark=x, mark options={solid}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{ICWC}
\addplot[color=mycolor3, only marks, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{OSCBC}
% \addplot[color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star, mark options={solid}] table[row sep=crcr] {%
% 1	-5 \\
% };
% \addlegendentry{Unclustered}
\addplot [color=black, solid, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{pLoS}
\addplot [color=black, loosely dotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{NLoS}
\addplot [color=black, dashdotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{dLoS}
\end{axis}

\begin{axis}[%
width=0.4\fwidth,
height=0.25\fwidth,
at={(0.1\fwidth,0.3\fwidth)},
scale only axis,
xmin=50,
xmax=90,
xtick={50,60,70,80,90},
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=0.1,
%ymode = log,
ytick={0.02,0.06,0.1},
yticklabels={{0.02},{0.06},{0.1}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, loosely dotted, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000500049041251989\\
10	0.00879038021079986\\
20	0.0155732811065867\\
30	0.0221916894576317\\
40	0.0271261762010032\\
50	0.0371371752533747\\
60	0.0424389253807081\\
70	0.0631201194020797\\
80	0.14002654002509\\
90	0.420163818952632\\
100	0.496405424855824\\
};
\addlegendentry{ICWC NLoS}

\addplot [color=mycolor2, loosely dotted, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0000604878618583651\\
10	0.000218231579284887\\
20	0.000760880351947475\\
30	0.00228050435443444\\
40	0.00520264418974567\\
50	0.010344231001328\\
60	0.0167984991251984\\
70	0.0219195622413493\\
80	0.0270355200431586\\
90	0.035742624223227\\
100	0.496405424855824\\
};
\addlegendentry{CWC NLoS}

\addplot [color=mycolor3, loosely dotted, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	1.06116422242751e-06\\
10	5.89933907181129e-06\\
20	3.43608076837286e-05\\
30	0.000131815849911531\\
40	0.000401516654310686\\
50	0.000802564693064657\\
60	0.00183433941622052\\
70	0.00300292614245462\\
80	0.00423922675137229\\
90	0.00724578468490145\\
100	0.496405424855824\\
};
\addlegendentry{OSCBC NloS}

% \addplot [color=mycolor7, loosely dotted, very thick, mark size=3.0pt, mark=star]
% table[row sep=crcr]{%
% 1	0.496405424855824\\
% 10	0.496405424855824\\
% 20	0.496405424855824\\
% 30	0.496405424855824\\
% 40	0.496405424855824\\
% 50	0.496405424855824\\
% 60	0.496405424855824\\
% 70	0.496405424855824\\
% 80	0.496405424855824\\
% 90	0.496405424855824\\
% 100	0.496405424855824\\
% };
% \addlegendentry{Unclustered LoS}

\addplot [color=mycolor2, very thick, mark size=3.0pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	0.000201347131794128\\
10	0.00312580402520538\\
20	0.00573819025062837\\
30	0.00895436056303841\\
40	0.011225030668531\\
50	0.0131333117023435\\
60	0.0151559423415213\\
70	0.0175307211254688\\
80	0.0201655844663867\\
90	0.023766885578881\\
100	0.39935086872942\\
};
\addlegendentry{CWC pLoS}

\addplot [color=mycolor1,very thick, mark size=3.0pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	0.00021353977713999\\
10	0.00885511846811477\\
20	0.013744379545304\\
30	0.0208065402208952\\
40	0.0277891151667394\\
50	0.0375180036653679\\
60	0.0733218322465392\\
70	0.21139661183481\\
80	0.339879349221883\\
90	0.394219418443468\\
100	0.39935086872942\\
};
\addlegendentry{ICWC ploS}

\addplot [color=mycolor3, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	2.62521873506631e-05\\
10	6.81291054156293e-05\\
20	0.000284919488032969\\
30	0.000440668563758382\\
40	0.000786034745828592\\
50	0.00169163539622302\\
60	0.00294921232516224\\
70	0.00475839240695278\\
80	0.00596724043372362\\
90	0.00958303324174252\\
100	0.39935086872942\\
};
\addlegendentry{OSCBC ploS}

\legend{}
\end{axis}

\end{tikzpicture}

==> Figs/Los_comparison_sumcap.tex <==
\definecolor{mycolor2}{rgb}{1,0.2,0.2}%%ICWC
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor1}{rgb}{0,0,0.9}
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
        xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=1,
    xmax=100,
    xtick={1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
    xlabel={Maximum number of clusters $Z$},
    ymin=0,
    ymax=900,
    ylabel={Average sum capacity $\bar{C}$ [Mbit/s]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %legend style={at={(0.65,0.02)}, anchor=south east, legend columns=2, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black} %at={(0.93, 1.01)} to put it on top
        legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\footnotesize
        },
    legend columns=3,
]

\addplot [color=mycolor2, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	42.6008062283675\\
10	133.455275985272\\
20	192.53100140295\\
30	239.069451743273\\
40	272.940118487222\\
50	297.976899669323\\
60	316.149381210092\\
70	329.094029137403\\
80	338.441817897034\\
90	344.996763882116\\
100	349.625593642553\\
};
\addlegendentry{CWC pLoS}

\addplot [color=mycolor1, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	24.9723982410139\\
10	65.8145358804775\\
20	108.54033550891\\
30	145.690036789427\\
40	179.197974806917\\
50	206.619165643715\\
60	228.386493499908\\
70	251.827830535404\\
80	279.15626941861\\
90	312.926085538803\\
100	349.625593642553\\
};
\addlegendentry{ICWC pLoS}

\addplot [color=mycolor3, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180}]
  table[row sep=crcr]{%
1	26.388476217658\\
10	121.727908917765\\
20	186.926040773053\\
30	235.871625771207\\
40	270.739181989123\\
50	296.603964541797\\
60	315.119655587025\\
70	328.408235238309\\
80	338.086670053488\\
90	344.893216468099\\
100	349.625593642553\\
};
\addlegendentry{OSCBC pLoS}

% \addplot [color=mycolor7, very thick, mark size=3.0pt, mark=star]
% table[row sep=crcr]{%
% 1	349.625593642553\\
% 10	349.625593642553\\
% 20	349.625593642553\\
% 30	349.625593642553\\
% 40	349.625593642553\\
% 50	349.625593642553\\
% 60	349.625593642553\\
% 70	349.625593642553\\
% 80	349.625593642553\\
% 90	349.625593642553\\
% 100	349.625593642553\\
% };
% \addlegendentry{Unclustered NLoS}

\addplot [color=mycolor2, loosely dotted, very thick, mark size=3.0pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	23.9593499753299\\
10	102.137688982149\\
20	165.847823326129\\
30	211.332549717504\\
40	244.34284555178\\
50	268.726542036801\\
60	286.206729878088\\
70	298.861833092044\\
80	308.163135964289\\
90	314.846491506187\\
100	319.556593125526\\
};
\addlegendentry{CWC NLoS}

\addplot [color=mycolor1, loosely dotted, very thick, mark size=3.0pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	3.09474410129819\\
10	17.5767002186557\\
20	69.7113378612216\\
30	118.800128113958\\
40	158.015850583673\\
50	190.893509083211\\
60	221.033239679313\\
70	244.690885409656\\
80	262.891391449184\\
90	279.240889892842\\
100	319.286618387674\\
};
\addlegendentry{ICWC NLoS}

\addplot [color=mycolor3, loosely dotted, very thick, mark size=3.0pt, mark=triangle*, mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	17.1231572037836\\
10	100.26327785691\\
20	164.494680485333\\
30	210.273242236461\\
40	243.648553079664\\
50	268.120074236045\\
60	285.804111784643\\
70	298.615600299055\\
80	308.006754232901\\
90	314.810586513323\\
100	319.596150399259\\
};
\addlegendentry{OSCBC NLoS}

% \addplot [color=mycolor7, loosely dotted, very thick, mark size=3.0pt, mark=star, mark options={solid}]
% table[row sep=crcr]{%
% 1	319.596150399259\\
% 10	319.596150399259\\
% 20	319.596150399259\\
% 30	319.596150399259\\
% 40	319.596150399259\\
% 50	319.596150399259\\
% 60	319.596150399259\\
% 70	319.596150399259\\
% 80	319.596150399259\\
% 90	319.596150399259\\
% 100	319.596150399259\\
% };
% \addlegendentry{Unclustered NLoS}

\addplot [color=mycolor2, dashdotted, very thick, mark size=3.0pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	245.575247920652\\
10	505.576001687911\\
20	615.646718047789\\
30	678.005019204302\\
40	721.415976205122\\
50	758.005919643906\\
60	782.82554107869\\
70	800.729608627994\\
80	816.687523407408\\
90	830.424727362428\\
100	841.603020097635\\
};
\addlegendentry{CWC LoS}

\addplot [color=mycolor1, dashdotted, very thick, mark size=3.0pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	159.681267871958\\
10	516.80948143988\\
20	640.589179704565\\
30	704.006653149399\\
40	741.92346296552\\
50	773.753198056541\\
60	794.99893577607\\
70	810.439215609657\\
80	821.541372542533\\
90	832.571493201843\\
100	841.603020097635\\
};
\addlegendentry{ICWC LoS}

\addplot [color=mycolor3, dashdotted, very thick, mark size=3.0pt, mark=triangle*, mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	77.9292502635754\\
10	273.39800608375\\
20	414.621582406316\\
30	518.68482471127\\
40	597.99838951715\\
50	661.22081807051\\
60	711.397310227455\\
70	750.535897300065\\
80	787.104621104615\\
90	816.265965456586\\
100	841.603020097635\\
};
\addlegendentry{OSCBC LoS}

% \addplot [color=mycolor7, dashdotted, very thick, mark size=3.0pt, mark=star]
% table[row sep=crcr]{%
% 1	841.603020097635\\
% 10	841.603020097635\\
% 20	841.603020097635\\
% 30	841.603020097635\\
% 40	841.603020097635\\
% 50	841.603020097635\\
% 60	841.603020097635\\
% 70	841.603020097635\\
% 80	841.603020097635\\
% 90	841.603020097635\\
% 100	841.603020097635\\
% };
% \addlegendentry{Unclustered LoS}

\legend{}
\end{axis}


\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=1,
    xmax=100,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ymin=0,
    ymax=850,
    %legend style={at={(0.98,0.45)}, anchor=south east, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
        legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.61, 0.43)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        },
    legend columns=3,
]
\addplot[color=mycolor2, only marks, very thick, mark size=3.0pt, mark=o, mark options={solid}] table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{CWC}
\addplot[color=mycolor1, only marks, very thick, mark size=3.0pt, mark=x, mark options={solid}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{ICWC}
\addplot[color=mycolor3, only marks, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{OSCBC}
% \addplot[color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star, mark options={solid}] table[row sep=crcr] {%
% 1	-5 \\
% };
% \addlegendentry{Unclustered}
\addplot [color=black, solid, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{pLoS}
\addplot [color=black, loosely dotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{NLoS}
\addplot [color=black, dashdotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{dLoS}
\end{axis}

\end{tikzpicture}%


==> Figs/SUMCAP_K150.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.478in,
at={(0.758in,0.568in)},
scale only axis,
xmin=1,
xmax=150,
xtick={  1,  50, 100, 150},
xlabel style={font=\color{white!15!black}},
xlabel={$Z$},
ymin=0,
ymax=350,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{C}$ [bit/time slot]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	63.1466188740133\\
15	150.754435521159\\
30	204.240656825085\\
45	242.975391033122\\
60	272.254022051624\\
75	295.16953336516\\
90	311.095905920107\\
105	322.95123403003\\
120	331.542274410245\\
135	337.665636670131\\
150	342.222547361834\\
};
\addlegendentry{CWC}

\addplot [color=mycolor2, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	34.0367653079115\\
15	100.445203922522\\
30	140.310896920874\\
45	172.867185888612\\
60	204.6072858653\\
75	231.409180238133\\
90	252.115135622229\\
105	272.106460018231\\
120	297.132174471922\\
135	321.271811628305\\
150	342.222547361834\\
};
\addlegendentry{ICWC}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	20.4097122630054\\
15	122.49064103578\\
30	187.074726537325\\
45	232.786565204088\\
60	265.546223672242\\
75	291.032666791379\\
90	308.339047187965\\
105	321.248234677638\\
120	330.436903085107\\
135	337.277179107029\\
150	342.222547361834\\
};
\addlegendentry{OSCBC}

\addplot [color=mycolor4, line width=1.5pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	24.3815125624582\\
15	108.70974845296\\
30	151.658602077858\\
45	191.622553577572\\
60	224.666253818138\\
75	251.352449889359\\
90	276.290533169469\\
105	299.093416020424\\
120	317.458373758546\\
135	331.130149327901\\
150	342.222547361834\\
};
\addlegendentry{KMed}

\addplot [color=mycolor5, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	20.9528397105392\\
15	113.94768573699\\
30	164.156171552651\\
45	201.771065488518\\
60	231.908146162784\\
75	258.474425956832\\
90	280.778672970469\\
105	297.34315863251\\
120	312.760101068211\\
135	327.328964625039\\
150	342.222547361834\\
};
\addlegendentry{HC}

\addplot [color=mycolor6, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=180, mycolor6}]
  table[row sep=crcr]{%
1	50.266619086511\\
15	152.734198106239\\
30	198.10391219037\\
45	231.867349897365\\
60	253.474526259072\\
75	274.417518384163\\
90	288.993652904937\\
105	305.794765622252\\
120	318.209036403485\\
135	330.554606845366\\
150	342.222547361834\\
};
\addlegendentry{KM}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	342.222544508517\\
15	342.222544508517\\
30	342.222544508517\\
45	342.222544508517\\
60	342.222544508517\\
75	342.222544508517\\
90	342.222544508517\\
105	342.222544508517\\
120	342.222544508517\\
135	342.222544508517\\
150	342.222544508517\\
};
\addlegendentry{Unclustered}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figs/SUMCAP_K50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.478in,
at={(0.758in,0.568in)},
scale only axis,
xmin=1,
xmax=50,
xtick={ 1,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
xlabel style={font=\color{white!15!black}},
xlabel={$Z$},
ymin=0,
ymax=350,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{C}$ [bit/time slot]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	61.960701875685\\
5	125.185735318018\\
10	180.744035226296\\
15	225.123327524849\\
20	258.217535264118\\
25	282.901366443569\\
30	301.126253331004\\
35	314.379382108684\\
40	323.83846148006\\
45	330.787885829367\\
50	335.649746517394\\
};
\addlegendentry{CWC}

\addplot [color=mycolor2, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	26.2165612171605\\
5	71.7928767314206\\
10	113.373083670604\\
15	144.435901477228\\
20	179.598408356454\\
25	205.298959509574\\
30	229.52351355199\\
35	249.495757890714\\
40	274.890298652319\\
45	300.087288089445\\
50	335.649746517394\\
};
\addlegendentry{ICWC}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	32.1197245275306\\
5	108.402733592751\\
10	172.932599229142\\
15	219.214512070224\\
20	254.585065246456\\
25	280.464180828527\\
30	299.484046585576\\
35	313.722615084203\\
40	323.408882227466\\
45	330.631285351723\\
50	335.649746517394\\
};
\addlegendentry{OSCBC}

\addplot [color=mycolor4, line width=1.5pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	27.9752843782071\\
5	80.1363182995216\\
10	110.377165051845\\
15	160.457683148817\\
20	198.51745955086\\
25	224.202394344664\\
30	256.656377765774\\
35	276.703222563706\\
40	303.523091187139\\
45	320.256923854007\\
50	335.649746517394\\
};
\addlegendentry{KMed}

\addplot [color=mycolor5, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	35.0039593295034\\
5	99.4525101072968\\
10	153.447011703375\\
15	187.636341017052\\
20	216.173076714875\\
25	244.415245415204\\
30	268.416621127423\\
35	285.52340270459\\
40	302.869146734247\\
45	319.989864099717\\
50	335.649746517394\\
};
\addlegendentry{HC}

\addplot [color=mycolor6, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=180, mycolor6}]
  table[row sep=crcr]{%
1	72.4336600308235\\
5	143.17049143427\\
10	183.759146819778\\
15	216.083751920808\\
20	240.485435861759\\
25	261.691345767601\\
30	277.16650515834\\
35	293.394234992001\\
40	309.205307913343\\
45	322.824804808456\\
50	335.649746517394\\
};
\addlegendentry{KM}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	335.649745804125\\
5	335.649745804125\\
10	335.649745804125\\
15	335.649745804125\\
20	335.649745804125\\
25	335.649745804125\\
30	335.649745804125\\
35	335.649745804125\\
40	335.649745804125\\
45	335.649745804125\\
50	335.649745804125\\
};
\addlegendentry{Unclustered}

\end{axis}
\end{tikzpicture}%

==> Figs/bars_NIcap.tex <==
\definecolor{mycolor1}{rgb}{1,0.2,0.2}%%ICWC
\definecolor{mycolor2}{rgb}{0,0,0.9}%%CWC
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
ybar=5.5pt,
xtick={1,2,3,4},
xticklabels={{$10$H$\times20$V},{$20$H$\times40$V},{$40$H$\times80$V},{$60$H$\times120$V}},
ymin=0,
ymax=560,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
ylabel={Average sum capacity $\bar{C}$ [s]},
xlabel={IRS elements},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, font=\footnotesize, align=left, draw=none},
axis line style={draw=none}
]
\addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={north east lines}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
1	34.9976\\
2	104.5981\\
3	192.5310\\
4	271.7077\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{CWC $Z=20$}

\addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={Dots[radius=1.2]}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
1	37.1648\\
2	129.2787\\
3	297.9769\\
4	422.6018\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{CWC $Z=50$}

\addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={grid}, pattern color=black, area legend] table[row sep=crcr] {%
1	37.3609 \\
2	133.1811\\
3	338.4418\\
4	509.2955\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{CWC $Z=80$}
\legend{}
\end{axis}


\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
ybar=5.5pt,
xmin=0.57,
xmax=4.57,
xtick={1,2,3,4},
% xticklabels={{}, {}, {},{}},
% ymin=0,
% ymax=560,
% ylabel style={font=\normalsize},
% xlabel style={font=\normalsize},
% xtick={},
ytick={},
xticklabels={{}, {}, {},{}},
yticklabels={},
ymin=0,
ymax=560,
xtick style = {draw=none},
%ylabel={$\bar{C}$ [Mbit/time slot]},
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.38,0.97)}, anchor=north west, legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={north east lines}, pattern color=white, draw=black, area legend] table[row sep=crcr] {%
1	16.9103 \\
2	53.0505\\
3	108.5403\\
4   224.3472\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{ICWC $Z=20$}

\addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={Dots[radius=1.2]}, pattern color=white, area legend] table[row sep=crcr] {%
1	22.7761\\
2	79.3228\\
3	206.6192\\
4   378.9325\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{ICWC $Z=50$}

\addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={grid}, pattern color=white, area legend] table[row sep=crcr] {%
1	29.0170\\
2	104.9147\\
3	279.1563\\
4   478.8952\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{ICWC $Z=80$}
\legend{}

\end{axis}


%%%%%%%%%%%%%%%%%%%% UNCLUSTERED

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.57,
ytick={},
xticklabels={{}, {}, {},{}},
yticklabels={},
ymin=0,
ymax=560,
xtick style = {draw=none},
]
\addplot [color=mycolor7, very thick]
  table[row sep=crcr]{%
0.545	38.3936\\
1.4	38.3936\\
};
\addlegendentry{Unclustered}
\addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
  table[row sep=crcr]{%
0.9275 38.3936\\
};

\addplot [color=mycolor7, very thick]
  table[row sep=crcr]{%
1.565	133.895\\
2.42	133.895\\
};
\addlegendentry{Unclustered}
\addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
  table[row sep=crcr]{%
1.9925 133.895\\
};

\addplot [color=mycolor7, very thick]
  table[row sep=crcr]{%
2.58	349.625502666711\\
3.435	349.625502666711\\
};
\addlegendentry{Unclustered}
\addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
  table[row sep=crcr]{%
3.0075  349.625502666711\\
};

\addplot [color=mycolor7, very thick]
  table[row sep=crcr]{%
3.595	542.8657\\
4.45	542.8657\\
};
\addlegendentry{Unclustered}
\addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
  table[row sep=crcr]{%
4.0225  542.8657\\
};

\legend{}
\end{axis}


\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=0.511111111111111,
    xmax=4.48888888888889,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    ymin=0,
    ymax=560,
    xtick style = {draw=none},
    ytick style = {draw=none},
    legend style={
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.18, 0.4)}, 
            anchor=south, 
            draw=white!80!black, 
            font=\scriptsize,
            fill opacity=0.8
            },
        legend columns=1
]

\addlegendimage{color = mycolor7, mark=star, very thick,  mark size=3.0pt}
\addlegendentry{Unclustered}
\addlegendimage{bar width=0.2, preaction={fill, mycolor1}, thick, area legend}
\addlegendentry{CWC}
\addlegendimage{bar width=0.2, preaction={fill, mycolor2}, thick, area legend}
\addlegendentry{ICWC}
\addlegendimage{bar width=0.2, preaction={fill, white}, thick, pattern={north east lines}, pattern color=black, area legend}
\addlegendentry{$Z=20$}
\addlegendimage{bar width=0.2, preaction={fill, white}, thick, pattern={Dots[radius=1.2]}, pattern color=black, area legend}
\addlegendentry{$Z=50$}
\addlegendimage{bar width=0.2, preaction={fill, white}, thick, pattern={grid}, pattern color=black, area legend}
\addlegendentry{$Z=80$}

\end{axis}



\end{tikzpicture}%

==> Figs/bars_NIperc.tex <==
% \definecolor{mycolor1}{rgb}{1,0.2,0.2}%
% \definecolor{mycolor2}{rgb}{0,0,0.9}%
% \definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}
% \pgfplotsset{every tick label/.append style={font=\footnotesize}}
% \begin{tikzpicture}

% \begin{axis}[%
%  width=\fwidth,
%     height=\fheight,
%     at={(0\fwidth,0\fheight)},
% scale only axis,
% bar shift auto,
% xmin=0.5,
% xmax=4.5,
% ybar=5.5pt,
% xtick={1,2,3,4},
% xticklabels={{$10$H$\times20$V},{$20$H$\times40$V},{$40$H$\times80$V},{$60$H$\times120$V}},
% ymin=0.0001,
% ymax=1.8,
% %ymode=log,
% log origin=infty,
%     xlabel style={font=\footnotesize},
%     ylabel style={font=\footnotesize},
% ylabel={$C_{95\%}$ [Mbit/slot]},
% xlabel={IRS elements},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, font=\footnotesize, align=left, draw=none},
% axis line style={draw=none}
% ]
% \addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={north east lines}, pattern color=white, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0009\\
% 2	0.0049\\
% 3	0.0185\\
% 4   0.0710\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
% \addlegendentry{ICWC $Z=20$}

% \addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={Dots[radius=1.2]}, pattern color=white, area legend] table[row sep=crcr] {%
% 1	0.0021\\
% 2	0.0236\\
% 3	0.0543\\
% 4   0.2573\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
% \addlegendentry{ICWC $Z=50$}

% \addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={grid}, pattern color=white, area legend] table[row sep=crcr] {%
% 1	0.0022\\
% 2	0.0363\\
% 3	0.339879349221883\\
% 4   1.6372\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
% \addlegendentry{ICWC $Z=80$}
% \legend{}
% \end{axis}


% \begin{axis}[%
%        width=\fwidth,
%     height=\fheight,
%     at={(0\fwidth,0\fheight)},
% scale only axis,
% bar shift auto,
% ybar=5.5pt,
% xmin=0.57,
% xmax=4.57,
% xtick={1,2,3,4},
% % xticklabels={{}, {}, {},{}},
% % ymin=0,
% % ymax=500,
% % ylabel style={font=\normalsize},
% % xlabel style={font=\normalsize},
% % xtick={},
% ytick={},
% xticklabels={{}, {}, {},{}},
% yticklabels={},
% ymin=0.0001,
% ymax=1.8,
% %ymode=log,
% log origin=infty,
% xtick style = {draw=none},
% %ylabel={$\bar{C}$ [Mbit/time slot]},
% %axis background/.style={fill=white},
% %xmajorgrids,
% %ymajorgrids,
% legend style={at={(0.38,0.97)}, anchor=north west, legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
% ]
% \addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={north east lines}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0004\\
% 2	0.0026\\
% 3	0.0124\\
% 4	0.0230\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
% \addlegendentry{CWC $Z=20$}

% \addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={Dots[radius=1.2]}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0006\\
% 2	0.0045\\
% 3	0.0248\\
% 4	0.0467\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
% \addlegendentry{CWC $Z=50$}

% \addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={grid}, pattern color=black, area legend] table[row sep=crcr] {%
% 1	0.0007\\
% 2	0.0060\\
% 3	0.0354\\
% 4	0.0828\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
% \addlegendentry{CWC $Z=80$}
% \legend{}
% \end{axis}



% % width=0.45\fwidth,
% % height=0.35\fwidth,
% % at={(1.1\fwidth,0.12\fwidth)},
% % scale only axis,
% % xmin=50,
% % xmax=90,
% % xtick={50,60,70,80,90},
% % xlabel style={font=\color{white!15!black}},
% % xlabel={},
% % ymin=0,
% % ymax=0.1,
% % %ymode = log,
% % ytick={0.02,0.04,0.06,0.08,0.1},
% % yticklabels={{0.02},{0.04},{0.06},{0.08},{0.1}},
% % axis background/.style={fill=white},
% % xmajorgrids,
% % ymajorgrids

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%ZOOOOOM

% \begin{axis}[%
% width=0.45\fwidth,
% height=0.3\fwidth,
% at={(0.05\fwidth,0.12\fwidth)},
% scale only axis,
% bar shift auto,
% xmin=0.5,
% xmax=2.5,
% ybar=5.5pt,
% xtick={1,2,3},
% xticklabels={{$10$H$\times20$V},{$20$H$\times40$V}},
% ymin=0.0001,
% ymax=0.04,
% %ymode=log,
% log origin=infty,
%     xlabel style={font=\footnotesize},
%     ylabel style={font=\footnotesize},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, font=\footnotesize, align=left, draw=none},
% axis line style={draw=none}
% ]
% \addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={north east lines}, pattern color=white, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0009\\
% 2	0.0049\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
% \addlegendentry{ICWC $Z=20$}

% \addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={Dots[radius=1.2]}, pattern color=white, area legend] table[row sep=crcr] {%
% 1	0.0021\\
% 2	0.0236\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
% \addlegendentry{ICWC $Z=50$}

% \addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={grid}, pattern color=white, area legend] table[row sep=crcr] {%
% 1	0.0022\\
% 2	0.0363\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
% \addlegendentry{ICWC $Z=80$}
% \legend{}
% \end{axis}


% \begin{axis}[%
% width=0.45\fwidth,
% height=0.3\fwidth,
% at={(0.05\fwidth,0.12\fwidth)},
% scale only axis,
% bar shift auto,
% ybar=5.5pt,
% xmin=0.57,
% xmax=2.57,
% xtick={1,2},
% % xticklabels={{}, {}, {},{}},
% % ymin=0,
% % ymax=500,
% % ylabel style={font=\normalsize},
% % xlabel style={font=\normalsize},
% % xtick={},
% ytick={},
% xticklabels={{}, {}, {},{}},
% yticklabels={},
% ymin=0.0001,
% ymax=0.04,
% %ymode=log,
% log origin=infty,
% xtick style = {draw=none},
% %ylabel={$\bar{C}$ [Mbit/time slot]},
% %axis background/.style={fill=white},
% %xmajorgrids,
% %ymajorgrids,
% legend style={at={(0.38,0.97)}, anchor=north west, legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
% ]
% \addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={north east lines}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0004\\
% 2	0.0026\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
% \addlegendentry{CWC $Z=20$}

% \addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={Dots[radius=1.2]}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0006\\
% 2	0.0045\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
% \addlegendentry{CWC $Z=50$}

% \addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={grid}, pattern color=black, area legend] table[row sep=crcr] {%
% 1	0.0007\\
% 2	0.0060\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
% \addlegendentry{CWC $Z=80$}
% \legend{}
% \end{axis}


% \begin{axis}[%
%     width=\fwidth,
%     height=\fheight,
%     at={(0\fwidth,0\fheight)},
% scale only axis,
% xmin=0.5,
% xmax=4.57,
% ytick={},
% xticklabels={{}, {}, {},{}},
% yticklabels={},
% ymin=0,
% ymax=1.8,
% xtick style = {draw=none},
% ]
% \addplot [color=mycolor7, very thick]
%   table[row sep=crcr]{%
% 0.545	0.0026\\
% 1.4	0.0026\\
% };
% \addlegendentry{Unclustered}
% \addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
%   table[row sep=crcr]{%
% 0.9275 0.0026\\
% };

% \addplot [color=mycolor7, very thick]
%   table[row sep=crcr]{%
% 1.565	0.0371\\
% 2.42	0.0371\\
% };
% \addlegendentry{Unclustered}
% \addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
%   table[row sep=crcr]{%
% 1.9925 0.0371\\
% };

% \addplot [color=mycolor7, very thick]
%   table[row sep=crcr]{%
% 2.58	0.399349026377281\\
% 3.435	0.399349026377281\\
% };
% \addlegendentry{Unclustered}
% \addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
%   table[row sep=crcr]{%
% 3.0075  0.399349026377281\\
% };

% \addplot [color=mycolor7, very thick]
%   table[row sep=crcr]{%
% 3.595	1.6863\\
% 4.45	1.6863\\
% };
% \addlegendentry{Unclustered}
% \addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
%   table[row sep=crcr]{%
% 4.0225  1.6863\\
% };
% \legend{}
% \end{axis}


% \begin{axis}[%
%    width=0.45\fwidth,
% height=0.3\fwidth,
% at={(0.05\fwidth,0.12\fwidth)},
% scale only axis,
% xmin=0.57,
% xmax=2.57,
% xtick={1,2},
% % xticklabels={{}, {}, {},{}},
% % ymin=0,
% % ymax=500,
% % ylabel style={font=\normalsize},
% % xlabel style={font=\normalsize},
% % xtick={},
% ytick={},
% xticklabels={{}, {}, {},{}},
% yticklabels={},
% ymin=0.0001,
% ymax=0.04,
% %ymode=log,
% log origin=infty,
% xtick style = {draw=none},
% ]
% \addplot [color=mycolor7, very thick]
%   table[row sep=crcr]{%
% 0.595	0.0026\\
% 1.45	0.0026\\
% };
% \addlegendentry{Unclustered}
% \addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
%   table[row sep=crcr]{%
% 1.0225 0.0026\\
% };

% \addplot [color=mycolor7, very thick]
%   table[row sep=crcr]{%
% 1.605	0.0371\\
% 2.46	0.0371\\
% };
% \addlegendentry{Unclustered}
% \addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
%   table[row sep=crcr]{%
% 2.04 0.0371\\
% };
% \legend{}
% \end{axis}

% \begin{axis}[%
%     width=\fwidth,
%     height=\fheight,
%     at={(0\fwidth,0\fheight)},
%     scale only axis,
%     xmin=0.511111111111111,
%     xmax=4.48888888888889,
%     xtick={},
%     ytick={},
%     xticklabels={{}, {}, {},{}},
%     yticklabels={},
%     ymin=0,
%     ymax=520,
%     xtick style = {draw=none},
%     ytick style = {draw=none},
%     legend style={
%             /tikz/every even column/.append style={column sep=0.2cm},
%             at={(0.5, 1.02)}, 
%             anchor=south, 
%             draw=white!80!black, 
%             font=\footnotesize
%             },
%         legend columns=3
% ]

% \addlegendimage{color = mycolor7, mark=star, very thick,  mark size=3.0pt}
% \addlegendentry{Unclustered}
% \addlegendimage{bar width=0.2, preaction={fill, mycolor1}, thick, area legend}
% \addlegendentry{CWC}
% \addlegendimage{bar width=0.2, preaction={fill, mycolor2}, thick, area legend}
% \addlegendentry{ICWC}
% \addlegendimage{bar width=0.2, preaction={fill, white}, thick, pattern={north east lines}, pattern color=black, area legend}
% \addlegendentry{$Z=20$}
% \addlegendimage{bar width=0.2, preaction={fill, white}, thick, pattern={Dots[radius=1.2]}, pattern color=black, area legend}
% \addlegendentry{$Z=50$}
% \addlegendimage{bar width=0.2, preaction={fill, white}, thick, pattern={grid}, pattern color=black, area legend}
% \addlegendentry{$Z=80$}

% \end{axis}


% \end{tikzpicture}%

\definecolor{mycolor1}{rgb}{1,0.2,0.2}%
\definecolor{mycolor2}{rgb}{0,0,0.9}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}

\begin{axis}[%
 width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
ybar=5.5pt,
xtick={1,2,3,4},
xticklabels={{$10$H$\times20$V},{$20$H$\times40$V},{$40$H$\times80$V},{$60$H$\times120$V}},
ymin=0.0001,
ymax=1.8,
%ymode=log,
log origin=infty,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
ylabel={$C_{95\%}$ [Mbit/slot]},
xlabel={IRS elements},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, font=\footnotesize, align=left, draw=none},
axis line style={draw=none}
]
\addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={north east lines}, pattern color=white, draw=black, area legend] table[row sep=crcr] {%
1	0.0009\\
2	0.0049\\
3	0.0185\\
4   0.0710\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{ICWC $Z=20$}

\addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={Dots[radius=1.2]}, pattern color=white, area legend] table[row sep=crcr] {%
1	0.0021\\
2	0.0236\\
3	0.0543\\
4   0.2573\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{ICWC $Z=50$}

\addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={grid}, pattern color=white, area legend] table[row sep=crcr] {%
1	0.0022\\
2	0.0363\\
3	0.339879349221883\\
4   1.6372\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{ICWC $Z=80$}
\legend{}
\end{axis}


\begin{axis}[%
       width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
ybar=5.5pt,
xmin=0.57,
xmax=4.57,
xtick={1,2,3,4},
% xticklabels={{}, {}, {},{}},
% ymin=0,
% ymax=500,
% ylabel style={font=\normalsize},
% xlabel style={font=\normalsize},
% xtick={},
ytick={},
xticklabels={{}, {}, {},{}},
yticklabels={},
ymin=0.0001,
ymax=1.8,
%ymode=log,
log origin=infty,
xtick style = {draw=none},
%ylabel={$\bar{C}$ [Mbit/time slot]},
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.38,0.97)}, anchor=north west, legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={north east lines}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
1	0.0004\\
2	0.0026\\
3	0.0124\\
4	0.0230\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{CWC $Z=20$}

\addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={Dots[radius=1.2]}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
1	0.0006\\
2	0.0045\\
3	0.0248\\
4	0.0467\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{CWC $Z=50$}

\addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={grid}, pattern color=black, area legend] table[row sep=crcr] {%
1	0.0007\\
2	0.0060\\
3	0.0354\\
4	0.0828\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{CWC $Z=80$}
\legend{}
\end{axis}



% width=0.45\fwidth,
% height=0.35\fwidth,
% at={(1.1\fwidth,0.12\fwidth)},
% scale only axis,
% xmin=50,
% xmax=90,
% xtick={50,60,70,80,90},
% xlabel style={font=\color{white!15!black}},
% xlabel={},
% ymin=0,
% ymax=0.1,
% %ymode = log,
% ytick={0.02,0.04,0.06,0.08,0.1},
% yticklabels={{0.02},{0.04},{0.06},{0.08},{0.1}},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%ZOOOOOM

\begin{axis}[%
width=0.45\fwidth,
height=0.3\fwidth,
at={(0.05\fwidth,0.12\fwidth)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=2.5,
ybar=5.5pt,
xtick={1,2,3},
xticklabels={{$10$H$\times20$V},{$20$H$\times40$V}},
ymin=0.0001,
ymax=0.04,
%ymode=log,
log origin=infty,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, font=\footnotesize, align=left, draw=none},
axis line style={draw=none}
]
\addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={north east lines}, pattern color=white, draw=black, area legend] table[row sep=crcr] {%
1	0.0009\\
2	0.0049\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{ICWC $Z=20$}

\addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={Dots[radius=1.2]}, pattern color=white, area legend] table[row sep=crcr] {%
1	0.0021\\
2	0.0236\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{ICWC $Z=50$}

\addplot[ybar, bar width=0.2, preaction={fill, mycolor2}, thick, pattern={grid}, pattern color=white, area legend] table[row sep=crcr] {%
1	0.0022\\
2	0.0363\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{ICWC $Z=80$}
\legend{}
\end{axis}


\begin{axis}[%
width=0.45\fwidth,
height=0.3\fwidth,
at={(0.05\fwidth,0.12\fwidth)},
scale only axis,
bar shift auto,
ybar=5.5pt,
xmin=0.57,
xmax=2.57,
xtick={1,2},
% xticklabels={{}, {}, {},{}},
% ymin=0,
% ymax=500,
% ylabel style={font=\normalsize},
% xlabel style={font=\normalsize},
% xtick={},
ytick={},
xticklabels={{}, {}, {},{}},
yticklabels={},
ymin=0.0001,
ymax=0.04,
%ymode=log,
log origin=infty,
xtick style = {draw=none},
%ylabel={$\bar{C}$ [Mbit/time slot]},
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.38,0.97)}, anchor=north west, legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={north east lines}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
1	0.0004\\
2	0.0026\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{CWC $Z=20$}

\addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={Dots[radius=1.2]}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
1	0.0006\\
2	0.0045\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{CWC $Z=50$}

\addplot[ybar, bar width=0.2, preaction={fill, mycolor1}, thick, pattern={grid}, pattern color=black, area legend] table[row sep=crcr] {%
1	0.0007\\
2	0.0060\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{CWC $Z=80$}
\legend{}
\end{axis}


\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.57,
ytick={},
xticklabels={{}, {}, {},{}},
yticklabels={},
ymin=0,
ymax=1.8,
xtick style = {draw=none},
]
\addplot [color=mycolor7, very thick]
  table[row sep=crcr]{%
0.545	0.0026\\
1.4	0.0026\\
};
\addlegendentry{Unclustered}
\addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
  table[row sep=crcr]{%
0.9275 0.0026\\
};

\addplot [color=mycolor7, very thick]
  table[row sep=crcr]{%
1.565	0.0371\\
2.42	0.0371\\
};
\addlegendentry{Unclustered}
\addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
  table[row sep=crcr]{%
1.9925 0.0371\\
};

\addplot [color=mycolor7, very thick]
  table[row sep=crcr]{%
2.58	0.399349026377281\\
3.435	0.399349026377281\\
};
\addlegendentry{Unclustered}
\addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
  table[row sep=crcr]{%
3.0075  0.399349026377281\\
};

\addplot [color=mycolor7, very thick]
  table[row sep=crcr]{%
3.595	1.6863\\
4.45	1.6863\\
};
\addlegendentry{Unclustered}
\addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
  table[row sep=crcr]{%
4.0225  1.6863\\
};
\legend{}
\end{axis}


\begin{axis}[%
   width=0.45\fwidth,
height=0.3\fwidth,
at={(0.05\fwidth,0.12\fwidth)},
scale only axis,
xmin=0.57,
xmax=2.57,
xtick={1,2},
% xticklabels={{}, {}, {},{}},
% ymin=0,
% ymax=500,
% ylabel style={font=\normalsize},
% xlabel style={font=\normalsize},
% xtick={},
ytick={},
xticklabels={{}, {}, {},{}},
yticklabels={},
ymin=0.0001,
ymax=0.04,
%ymode=log,
log origin=infty,
xtick style = {draw=none},
]
\addplot [color=mycolor7, very thick]
  table[row sep=crcr]{%
0.595	0.0026\\
1.45	0.0026\\
};
\addlegendentry{Unclustered}
\addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
  table[row sep=crcr]{%
1.0225 0.0026\\
};

\addplot [color=mycolor7, very thick]
  table[row sep=crcr]{%
1.605	0.0371\\
2.46	0.0371\\
};
\addlegendentry{Unclustered}
\addplot [color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star]
  table[row sep=crcr]{%
2.04 0.0371\\
};
\legend{}
\end{axis}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=0.511111111111111,
    xmax=4.48888888888889,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    ymin=0,
    ymax=520,
    xtick style = {draw=none},
    ytick style = {draw=none},
    legend style={
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.42, 0.78)}, 
            anchor=south, 
            draw=white!80!black, 
            font=\scriptsize,
            fill opacity=0.8
            },
        legend columns=3
]

\addlegendimage{color = mycolor7, mark=star, very thick,  mark size=3.0pt}
\addlegendentry{Unclustered}
\addlegendimage{bar width=0.2, preaction={fill, mycolor1}, thick, area legend}
\addlegendentry{CWC}
\addlegendimage{bar width=0.2, preaction={fill, mycolor2}, thick, area legend}
\addlegendentry{ICWC}
\addlegendimage{bar width=0.2, preaction={fill, white}, thick, pattern={north east lines}, pattern color=black, area legend}
\addlegendentry{$Z=20$}
\addlegendimage{bar width=0.2, preaction={fill, white}, thick, pattern={Dots[radius=1.2]}, pattern color=black, area legend}
\addlegendentry{$Z=50$}
\addlegendimage{bar width=0.2, preaction={fill, white}, thick, pattern={grid}, pattern color=black, area legend}
\addlegendentry{$Z=80$}

\end{axis}


\end{tikzpicture}%

==> Figs/cap_quant.tex <==
\definecolor{mycolor2}{rgb}{1,0.2,0.2}%%ICWC
%\definecolor{mycolor1}{rgb}{0,0,0}%%CWC
\definecolor{mycolor1}{rgb}{0,0,0.9}
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
        xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=1,
    xmax=100,
    xtick={1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
    xlabel={Maximum number of clusters $Z$},
    ymin=0,
    ymax=380,
    ylabel={Average sum capacity $\bar{C}$ [Mbit/s]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.65,0.02)}, anchor=south east, legend columns=2, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black} %at={(0.93, 1.01)} to put it on top
]

\addplot [color=mycolor1, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	24.9723982410139\\
10	65.8145358804775\\
20	108.54033550891\\
30	145.690036789427\\
40	179.197974806917\\
50	206.619165643715\\
60	228.386493499908\\
70	251.827830535404\\
80	279.15626941861\\
90	312.926085538803\\
100	349.625593642553\\
};
\addlegendentry{ICWC Unquantized}

\addplot [color=mycolor2, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	42.6008062283675\\
10	133.455275985272\\
20	192.53100140295\\
30	239.069451743273\\
40	272.940118487222\\
50	297.976899669323\\
60	316.149381210092\\
70	329.094029137403\\
80	338.441817897034\\
90	344.996763882116\\
100	349.625593642553\\
};
\addlegendentry{CWC Unquantized}

\addplot [color=mycolor7, very thick, very thick, mark size=3.0pt, mark=star, mark options={solid}]
  table[row sep=crcr]{%
1	349.625593642553\\
10	349.625593642553\\
20	349.625593642553\\
30	349.625593642553\\
40	349.625593642553\\
50	349.625593642553\\
60	349.625593642553\\
70	349.625593642553\\
80  349.625593642553\\
90	349.625593642553\\
100	349.625593642553\\
};
\addlegendentry{Unclustered $b = 1$}

\addplot [color=mycolor2, dashed, very thick, mark size=3.0pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	38.1344267299891\\
10	132.663573598247\\
20	191.662759950297\\
30	233.568284748996\\
40	263.294436492775\\
50	284.913653622265\\
60	300.173959979977\\
70	311.116287568021\\
80	318.899256859483\\
90	324.228342378166\\
100	327.999688618062\\
};
\addlegendentry{CWC $b = 2$}

\addplot [color=mycolor1, dashed, very thick, mark size=3.0pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	28.8823626297359\\
10	83.9151546787062\\
20	124.811477836246\\
30	153.844261163587\\
40	185.964619156053\\
50	207.781980866694\\
60	227.325166845796\\
70	245.659216869642\\
80	269.730734492892\\
90	301.809505857585\\
100	328.040872280513\\
};
\addlegendentry{ICWC $b =2$}

\addplot [color=mycolor7, dashed, very thick, very thick, mark size=3.0pt, mark=star, mark options={solid}]
  table[row sep=crcr]{%
1	328.040872280513\\
10	328.040872280513\\
20	328.040872280513\\
30	328.040872280513\\
40	328.040872280513\\
50	328.040872280513\\
60	328.040872280513\\
70	328.040872280513\\
80  328.040872280513\\
90	328.040872280513\\
100	328.040872280513\\
};
\addlegendentry{Unclustered $b = 1$}

\addplot [color=mycolor2, dotted, very thick, mark size=3.0pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	40.4488714222318\\
10	125.628828473115\\
20	173.623440116182\\
30	203.756743321695\\
40	224.307128412182\\
50	238.389354565415\\
60	248.040607397182\\
70	254.359383400904\\
80	258.644019904079\\
90	261.449592581773\\
100	263.33356512743\\
};
\addlegendentry{CWC $b = 1$}

\addplot [color=mycolor1, dotted,very thick, mark size=3.0pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	29.2928867803151\\
10	74.6866938503446\\
20	106.080914791654\\
30	129.871442646802\\
40	148.901748347542\\
50	166.811163181046\\
60	184.338823567086\\
70	202.106211662858\\
80	221.54488808895\\
90	244.561542345882\\
100	262.774393414388\\
};
\addlegendentry{ICWC $b =1$}

\addplot [color=mycolor7, dotted, very thick, very thick, mark size=3.0pt, mark=star, mark options={solid}]
  table[row sep=crcr]{%
1	262.774393414388\\
10	262.774393414388\\
20	262.774393414388\\
30	262.774393414388\\
40	262.774393414388\\
50	262.774393414388\\
60	262.774393414388\\
70	262.774393414388\\
80  262.774393414388\\
90	262.774393414388\\
100	262.774393414388\\
};
\addlegendentry{Unclustered $b = 1$}


\legend{}
\end{axis}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=1,
    xmax=100,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ymin=0.0001,
    ymax= 1,
 legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.65, 0.02)},
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        },
    legend columns=2,
]
\addplot[color=mycolor2, only marks, very thick, mark size=3.0pt, mark=o, mark options={solid}] table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{CWC}
\addplot [color=black, solid, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{Unquantized}
\addplot[color=mycolor1, only marks, very thick, mark size=3.0pt, mark=x, mark options={solid}]table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{ICWC}
\addplot [color=black, dotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{1-bit quantized}
\addplot[color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star, mark options={solid}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{Unclustered}
\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{2-bits quantized}

\end{axis}

\end{tikzpicture}%



==> Figs/quant_vs_ZK.tex <==
\definecolor{mycolor2}{rgb}{1,0.2,0.2}%%
\definecolor{mycolor1}{rgb}{0,0,0.9}
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=0.1,
    xmax=1,
    ymin=0.00001,
    ymax= 0.9,
    xtick={  0.1,  0.2,  0.3, 0.4, 0.5,  0.6,  0.7,  0.8,  0.9, 1},
    xlabel={$Z/K$},
    ylabel={$C_{95\%}$ [Mbit/s]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %legend style={at={(0.7,0.02)}, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
        legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.2, 0.75)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\footnotesize
        },
    legend columns=3,
]

\addplot[color=mycolor2, dotted, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
% 0.1	0.123050661490151\\
% 0.2	0.383962173949028\\
% 0.3	0.559320525061522\\
% 0.4	0.655297771914747\\
% 0.5	0.759097960972867\\
% 0.6	0.990048760168828\\
% 0.7	1.14085889304249\\
% 0.8	1.50694348228561\\
% 0.9	1.60244982468221\\
% 1	41.2730339907985\\
0.1	0.00246101322980302\\
0.2	0.00767924347898056\\
0.3	0.0111864105012304\\
0.4	0.0131059554382949\\
0.5	0.0151819592194573\\
0.6	0.0198009752033766\\
0.7	0.0228171778608497\\
0.8	0.0301388696457122\\
0.9	0.0320489964936442\\
1	0.825460679815969\\
};
\addlegendentry{CWC $K = 50$}

\addplot [color=mycolor1, dotted, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
% 0.1	0.477210381066527\\
% 0.2	0.785126553223427\\
% 0.3	1.41609573420973\\
% 0.4	2.19704909279713\\
% 0.5	3.44972798758588\\
% 0.6	4.721068812378\\
% 0.7	15.5280763970715\\
% 0.8	27.7831271560851\\
% 0.9	38.8059375043952\\
% 1	41.2730339907985\\
0.1	0.00954420762133053\\
0.2	0.0157025310644685\\
0.3	0.0283219146841946\\
0.4	0.0439409818559426\\
0.5	0.0689945597517176\\
0.6	0.0944213762475599\\
0.7	0.310561527941431\\
0.8	0.555662543121703\\
0.9	0.776118750087905\\
1	0.825460679815969\\
};
\addlegendentry{ICWC $K = 50$}

% \addplot [color=mycolor3, dotted, line width=1.5pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.1	0.00460232157194872\\
% 0.2	0.0143366521324599\\
% 0.3	0.0321230886101903\\
% 0.4	0.0552176972088067\\
% 0.5	0.101861288927897\\
% 0.6	0.139609002011998\\
% 0.7	0.285414412840698\\
% 0.8	0.553787316293339\\
% 0.9	0.744958884097415\\
% 1	41.2730339907985\\
% 0.1	9.20464314389743e-05\\
% 0.2	0.000286733042649198\\
% 0.3	0.000642461772203806\\
% 0.4	0.00110435394417613\\
% 0.5	0.00203722577855793\\
% 0.6	0.00279218004023996\\
% 0.7	0.00570828825681396\\
% 0.8	0.0110757463258668\\
% 0.9	0.0148991776819483\\
% 1	0.825460679815969\\
% };
% \addlegendentry{OSCBC $K = 50$}

\addplot [color=mycolor6, dotted, very thick, mark size=3.0pt, mark=pentagon*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
% 0.1	0.0333907808796021\\
% 0.2	0.0869070319610563\\
% 0.3	0.125959319220379\\
% 0.4	0.250839732399831\\
% 0.5	0.37252816278926\\
% 0.6	0.565713956904675\\
% 0.7	0.907701239560155\\
% 0.8	1.73448875718536\\
% 0.9	10.0598301644468\\
% 1	41.2730339907985\\
0.1	0.000667815617592042\\
0.2	0.00173814063922113\\
0.3	0.00251918638440757\\
0.4	0.00501679464799662\\
0.5	0.0074505632557852\\
0.6	0.0113142791380935\\
0.7	0.0181540247912031\\
0.8	0.0346897751437071\\
0.9	0.201196603288935\\
1	0.825460679815969\\
};
\addlegendentry{HC $K = 50$}

\addplot [color=mycolor2, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
% 0.10	0.312580402520538\\
% 0.20	0.573819025062837\\
% 0.30	0.895436056303841\\
% 0.40	1.1225030668531\\
% 0.50	1.31333117023435\\
% 0.60	1.51559423415213\\
% 0.70	1.75307211254688\\
% 0.80	2.01655844663867\\
% 0.90	2.3766885578881\\
% 1	39.935086872942\\
0.10	0.00312580402520538\\
0.20	0.00573819025062837\\
0.30	0.00895436056303841\\
0.40	0.011225030668531\\
0.50	0.0131333117023435\\
0.60	0.0151559423415213\\
0.70	0.0175307211254688\\
0.80	0.0201655844663867\\
0.90	0.023766885578881\\
1	0.39935086872942\\
};
\addlegendentry{CWC $K = 100$}

\addplot [color=mycolor1, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
% 0.10	0.885511846811477\\
% 0.20	01.3744379545304\\
% 0.30	02.08065402208952\\
% 0.40	02.77891151667394\\
% 0.50	03.75180036653679\\
% 0.60	07.33218322465392\\
% 0.70	21.139661183481\\
% 0.80	33.9879349221883\\
% 0.90	39.4219418443468\\
% 1	39.935086872942\\
0.10	0.00885511846811477\\
0.20	0.013744379545304\\
0.30	0.0208065402208952\\
0.40	0.0277891151667394\\
0.50	0.0375180036653679\\
0.60	0.0733218322465392\\
0.70	0.21139661183481\\
0.80	0.339879349221883\\
0.90	0.394219418443468\\
1	0.39935086872942\\
};
\addlegendentry{ICWC $K = 100$}

% \addplot [color=mycolor3, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
%   table[row sep=crcr]{%
% 0.10	6.81291054156293e-03\\
% 0.20	0.0284919488032969\\
% 0.30	0.0440668563758382\\
% 0.40	0.0786034745828592\\
% 0.50	0.169163539622302\\
% 0.60	0.294921232516224\\
% 0.70	0.475839240695278\\
% 0.80	0.596724043372362\\
% 0.90	0.958303324174252\\
% 1	39.935086872942\\
% };
% \addlegendentry{OSCBC $K = 100$}

\addplot [color=mycolor6, very thick, mark size=3.0pt, mark=pentagon*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
% 0.10	0.0322797610389904\\
% 0.20	0.0707754344589662\\
% 0.30	0.131691241135746\\
% 0.40	0.304059379386011\\
% 0.50	0.549901671162177\\
% 0.60	1.05967521074395\\
% 0.70	1.61713287105324\\
% 0.80	2.43123351508351\\
% 0.90	9.39923850239182\\
% 1	39.935086872942\\
0.10	0.000322797610389904\\
0.20	0.000707754344589662\\
0.30	0.00131691241135746\\
0.40	0.00304059379386011\\
0.50	0.00549901671162177\\
0.60	0.0105967521074395\\
0.70	0.0161713287105324\\
0.80	0.0243123351508351\\
0.90	0.0939923850239182\\
1	0.39935086872942\\
};
\addlegendentry{HC $K = 100$}

\addplot [color=mycolor2, dashed, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
% 0.1	0.434895572584947\\
% 0.2	0.915415459956751\\
% 0.3	1.32882448060627\\
% 0.4	1.66220309238318\\
% 0.5	1.84812826772963\\
% 0.6	2.08459902483985\\
% 0.7	2.42422806199633\\
% 0.8	2.75911050174464\\
% 0.9	3.1063113588926\\
% 1	41.3077084363652\\
0.1	0.00289930381723298\\
0.2	0.00610276973304501\\
0.3	0.00885882987070844\\
0.4	0.0110813539492212\\
0.5	0.0123208551181975\\
0.6	0.0138973268322657\\
0.7	0.0161615204133089\\
0.8	0.0183940700116309\\
0.9	0.0207087423926173\\
1	0.275384722909101\\
};
\addlegendentry{CWC $K = 150$}

\addplot [color=mycolor1, dashed, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
% 0.1	1.05646263858816\\
% 0.2	1.90198183759293\\
% 0.3	2.68011863611981\\
% 0.4	3.74247664267802\\
% 0.5	4.51836329816782\\
% 0.6	9.23903007156846\\
% 0.7	26.6856799602214\\
% 0.8	33.9259930783362\\
% 0.9	41.3024193008469\\
% 1	41.3077084363652\\
0.1	0.00704308425725438\\
0.2	0.0126798789172862\\
0.3	0.0178674575741321\\
0.4	0.0249498442845202\\
0.5	0.0301224219877855\\
0.6	0.0615935338104564\\
0.7	0.177904533068143\\
0.8	0.226173287188908\\
0.9	0.275349462005646\\
1	0.275384722909101\\
};
\addlegendentry{ICWC $K = 150$}

% \addplot [color=mycolor3, dashed, line width=1.5pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.00666666666666667	0.00156688357737497\\
% 0.1	0.00949758949286009\\
% 0.2	0.0316327625283415\\
% 0.3	0.07017199651671\\
% 0.4	0.1881588021855\\
% 0.5	0.259892262336427\\
% 0.6	0.439589568465579\\
% 0.7	0.508201298442797\\
% 0.8	0.668936683293052\\
% 0.9	1.13179052006133\\
% 1	41.3077084363652\\
% 0.1	6.33172632857339e-05\\
% 0.2	0.000210885083522277\\
% 0.3	0.0004678133101114\\
% 0.4	0.00125439201457\\
% 0.5	0.00173261508224284\\
% 0.6	0.00293059712310386\\
% 0.7	0.00338800865628531\\
% 0.8	0.00445957788862035\\
% 0.9	0.00754527013374217\\
% 1	0.275384722909101\\
% };
% \addlegendentry{OSCBC $K = 150$}

\addplot [color=mycolor6, dashed, very thick, mark size=3.0pt, mark=pentagon*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
% 0.1	0.0294409813454668\\
% 0.2	0.0794011405265795\\
% 0.3	0.251153383268688\\
% 0.4	0.509726523066538\\
% 0.5	0.815329502660227\\
% 0.6	1.4458695241755\\
% 0.7	2.04180279447917\\
% 0.8	4.44511149409171\\
% 0.9	14.46354380376\\
% 1	41.3077084363652\\
0.1	0.000196273208969779\\
0.2	0.000529340936843863\\
0.3	0.00167435588845792\\
0.4	0.00339817682044359\\
0.5	0.00543553001773485\\
0.6	0.00963913016117001\\
0.7	0.0136120186298611\\
0.8	0.029634076627278\\
0.9	0.0964236253584\\
1	0.275384722909101\\
};
\addlegendentry{HC $K = 150$}

\legend{}
\end{axis}
\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=1,
    xmax=100,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ymin=0.0001,
    ymax= 1,
 legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.26, 0.7)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        },
    legend columns=2,
]

% \addplot [color=mycolor5, only marks, very thick, mark size=3.0pt, mark=diamond*, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 1	-5\\
% };
% \addlegendentry{KM}

\addplot [color=mycolor6, only marks, very thick, mark size=3.0pt, mark=pentagon*, mark options={solid, mycolor6}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{HC}
\addplot [color=black, dotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$K=50$}
\addplot[color=mycolor2, only marks, very thick, mark size=3.0pt, mark=o, mark options={solid}] table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{CWC}
\addplot [color=black, solid, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$K=100$}
\addplot[color=mycolor1, only marks, very thick, mark size=3.0pt, mark=x, mark options={solid}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{ICWC}
\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$K=150$}

% \addplot [color=mycolor3, only marks, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}] table[row sep=crcr]{%
% 1	-5 \\
% };
% \addlegendentry{OSCBC}

\end{axis}

\end{tikzpicture}%

==> Figs/quantile0bitslos.tex <==
\definecolor{mycolor2}{rgb}{1,0.2,0.2}
\definecolor{mycolor1}{rgb}{0,0,0.9}
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=1,
    xmax=100,
    ymin=0.0001,
    ymax= 0.42,
    xtick={1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
    xlabel={Maximum number of clusters $Z$},
    %ymode=log,
    ylabel={$C_{95\%}$ [Mbit/s]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %legend columns=2, 
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.18, 0.1)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,   
        fill opacity=0.8
        },
    legend columns=1,
]

\addplot [color=mycolor4, very thick, mark size=2.6pt, mark=square*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	9.05567793095349e-05\\
10	0.000837910818601856\\
20	0.00392855662136112\\
30	0.00638085608243083\\
40	0.0080831904650645\\
50	0.0106925702195818\\
60	0.0139666990027101\\
70	0.0174186473196289\\
80	0.0268293291425108\\
90	0.105119848182379\\
100	0.39935086872942\\
};
\addlegendentry{KMed}

\addplot [color=mycolor5, very thick, mark size=3.0pt, mark=diamond*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	6.43043259014252e-05\\
10	0.00204437072674061\\
20	0.00624249618170619\\
30	0.0132722920611753\\
40	0.0236523001448433\\
50	0.033514085573131\\
60	0.0501833715747626\\
70	0.0635192697665196\\
80	0.0861044601235812\\
90	0.125070416781253\\
100	0.39935086872942\\
};
\addlegendentry{KM}

\addplot [color=mycolor6, very thick, mark size=3.0pt, mark=pentagon*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	5.08142594851443e-05\\
10	0.000322797610389904\\
20	0.000707754344589662\\
30	0.00131691241135746\\
40	0.00304059379386011\\
50	0.00549901671162177\\
60	0.0105967521074395\\
70	0.0161713287105324\\
80	0.0243123351508351\\
90	0.0939923850239182\\
100	0.39935086872942\\
};
\addlegendentry{HC}

\addplot [color=mycolor7, very thick, mark size=3.0pt, mark=star]
  table[row sep=crcr]{%
1	0.399349026377281\\
10	0.399349026377281\\
20	0.399349026377281\\
30	0.399349026377281\\
40	0.399349026377281\\
50	0.399349026377281\\
60	0.399349026377281\\
70	0.399349026377281\\
80	0.399349026377281\\
90	0.399349026377281\\
100	0.399349026377281\\
};
\addlegendentry{Unclustered}

\addplot [color=mycolor2, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.000201347131794128\\
10	0.00312580402520538\\
20	0.00573819025062837\\
30	0.00895436056303841\\
40	0.011225030668531\\
50	0.0131333117023435\\
60	0.0151559423415213\\
70	0.0175307211254688\\
80	0.0201655844663867\\
90	0.023766885578881\\
100	0.39935086872942\\
};
\addlegendentry{CWC}

\addplot [color=mycolor1, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00021353977713999\\
10	0.00885511846811477\\
20	0.013744379545304\\
30	0.0208065402208952\\
40	0.0277891151667394\\
50	0.0375180036653679\\
60	0.0733218322465392\\
70	0.21139661183481\\
80	0.339879349221883\\
90	0.394219418443468\\
100	0.39935086872942\\
};
\addlegendentry{ICWC}

\addplot [color=mycolor3, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	2.62521873506631e-05\\
10	6.81291054156293e-05\\
20	0.000284919488032969\\
30	0.000440668563758382\\
40	0.000786034745828592\\
50	0.00169163539622302\\
60	0.00294921232516224\\
70	0.00475839240695278\\
80	0.00596724043372362\\
90	0.00958303324174252\\
100	0.39935086872942\\
};
\addlegendentry{OSCBC}

%\addplot [color=mycolor7, dashed, very thick]


\end{axis}

\end{tikzpicture}

==> Figs/quantile_K150.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.478in,
at={(0.758in,0.568in)},
scale only axis,
xmin=1,
xmax=150,
xtick={  1,  50, 100, 150},
xlabel style={font=\color{white!15!black}},
xlabel={$Z$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$C_{0.95}$ [bit/slot]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9.48973089989903e-05\\
15	0.00289930381723298\\
30	0.00610276973304501\\
45	0.00885882987070844\\
60	0.0110813539492212\\
75	0.0123208551181975\\
90	0.0138973268322657\\
105	0.0161615204133089\\
120	0.0183940700116309\\
135	0.0207087423926173\\
150	0.275384722909101\\
};
\addlegendentry{CWC}

\addplot [color=mycolor2, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.000188394579002634\\
15	0.00704308425725438\\
30	0.0126798789172862\\
45	0.0178674575741321\\
60	0.0249498442845202\\
75	0.0301224219877855\\
90	0.0615935338104564\\
105	0.177904533068143\\
120	0.226173287188908\\
135	0.275349462005646\\
150	0.275384722909101\\
};
\addlegendentry{ICWC}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.04458905158332e-05\\
15	6.33172632857339e-05\\
30	0.000210885083522277\\
45	0.0004678133101114\\
60	0.00125439201457\\
75	0.00173261508224284\\
90	0.00293059712310386\\
105	0.00338800865628531\\
120	0.00445957788862035\\
135	0.00754527013374217\\
150	0.275384722909101\\
};
\addlegendentry{OSCBC}

\addplot [color=mycolor4, line width=1.5pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	5.27738216375567e-05\\
15	0.000943562583380547\\
30	0.00412386468958694\\
45	0.00541706800608894\\
60	0.007032854859655\\
75	0.00981753413601254\\
90	0.0120908333780883\\
105	0.0149262882751276\\
120	0.0256809609656506\\
135	0.114432969060934\\
150	0.275384722909101\\
};
\addlegendentry{KMed}

\addplot [color=mycolor5, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	3.04216563806802e-05\\
15	0.000196273208969779\\
30	0.000529340936843863\\
45	0.00167435588845792\\
60	0.00339817682044359\\
75	0.00543553001773485\\
90	0.00963913016117001\\
105	0.0136120186298611\\
120	0.029634076627278\\
135	0.0964236253584\\
150	0.275384722909101\\
};
\addlegendentry{HC}

\addplot [color=mycolor6, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=180, mycolor6}]
  table[row sep=crcr]{%
1	0.000227822788539798\\
15	0.0163562165497326\\
30	0.0308975223571676\\
45	0.0526019106299148\\
60	0.0713609804333261\\
75	0.0775409671456029\\
90	0.0917860191137382\\
105	0.131349004012284\\
120	0.149839569351463\\
135	0.193189742738245\\
150	0.275384722909101\\
};
\addlegendentry{KM}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.275384721621777\\
15	0.275384721621777\\
30	0.275384721621777\\
45	0.275384721621777\\
60	0.275384721621777\\
75	0.275384721621777\\
90	0.275384721621777\\
105	0.275384721621777\\
120	0.275384721621777\\
135	0.275384721621777\\
150	0.275384721621777\\
};
\addlegendentry{Unclustered}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figs/quantile_K50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.478in,
at={(0.758in,0.568in)},
scale only axis,
xmin=1,
xmax=50,
xtick={ 1,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
xlabel style={font=\color{white!15!black}},
xlabel={$Z$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$C_{0.95}$ [bit/slot]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9.69218828988983e-05\\
5	0.00246101322980302\\
10	0.00767924347898056\\
15	0.0111864105012304\\
20	0.0131059554382949\\
25	0.0151819592194573\\
30	0.0198009752033766\\
35	0.0228171778608497\\
40	0.0301388696457122\\
45	0.0320489964936442\\
50	0.825460679815969\\
};
\addlegendentry{CWC}

\addplot [color=mycolor2, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.000274751127532506\\
5	0.00954420762133053\\
10	0.0157025310644685\\
15	0.0283219146841946\\
20	0.0439409818559426\\
25	0.0689945597517176\\
30	0.0944213762475599\\
35	0.310561527941431\\
40	0.555662543121703\\
45	0.776118750087905\\
50	0.825460679815969\\
};
\addlegendentry{ICWC}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	6.20651912651982e-05\\
5	9.20464314389743e-05\\
10	0.000286733042649198\\
15	0.000642461772203806\\
20	0.00110435394417613\\
25	0.00203722577855793\\
30	0.00279218004023996\\
35	0.00570828825681396\\
40	0.0110757463258668\\
45	0.0148991776819483\\
50	0.825460679815969\\
};
\addlegendentry{OSCBC}

\addplot [color=mycolor4, line width=1.5pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.000369108162271829\\
5	0.000765860012195405\\
10	0.00265998659101669\\
15	0.00740147985392097\\
20	0.00964655983673526\\
25	0.0126965809647823\\
30	0.0215673851942409\\
35	0.0328821366087284\\
40	0.0366950160234785\\
45	0.198997908805612\\
50	0.825460679815969\\
};
\addlegendentry{KMed}

\addplot [color=mycolor5, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.000163230614168443\\
5	0.000667815617592042\\
10	0.00173814063922113\\
15	0.00251918638440757\\
20	0.00501679464799662\\
25	0.0074505632557852\\
30	0.0113142791380935\\
35	0.0181540247912031\\
40	0.0346897751437071\\
45	0.201196603288935\\
50	0.825460679815969\\
};
\addlegendentry{HC}

\addplot [color=mycolor6, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=180, mycolor6}]
  table[row sep=crcr]{%
1	0.00431981213711597\\
5	0.052919650536181\\
10	0.121404064031838\\
15	0.148663005183636\\
20	0.213440095350065\\
25	0.255136719325187\\
30	0.333672816473494\\
35	0.368459935457753\\
40	0.488476242577489\\
45	0.52975222957984\\
50	0.825460679815969\\
};
\addlegendentry{KM}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.825460758031448\\
5	0.825460758031448\\
10	0.825460758031448\\
15	0.825460758031448\\
20	0.825460758031448\\
25	0.825460758031448\\
30	0.825460758031448\\
35	0.825460758031448\\
40	0.825460758031448\\
45	0.825460758031448\\
50	0.825460758031448\\
};
\addlegendentry{Unclustered}

\end{axis}
\end{tikzpicture}%

==> Figs/quantile_quant.tex <==
\definecolor{mycolor2}{rgb}{1,0.2,0.2}%%ICWC
\definecolor{mycolor1}{rgb}{0,0,0.9}%%CWC
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}

\begin{axis}[%
     width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=1,
    xmax=100,
    xtick={  1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
    xlabel={Maximum number of clusters $Z$},
    ymin=0.001,
    ymax= 0.42,
    %ymode=log,
    ylabel={$C_{95\%}$ [Mbit/s]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.65,0.02)}, anchor=south east, legend columns=2, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]

\addplot [color=mycolor1, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00021353977713999\\
10	0.00885511846811477\\
20	0.013744379545304\\
30	0.0208065402208952\\
40	0.0277891151667394\\
50	0.0375180036653679\\
60	0.0733218322465392\\
70	0.21139661183481\\
80	0.339879349221883\\
90	0.394219418443468\\
100	0.39935086872942\\
};
\addlegendentry{ICWC}

\addplot [color=mycolor2, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.000201347131794128\\
10	0.00312580402520538\\
20	0.00573819025062837\\
30	0.00895436056303841\\
40	0.011225030668531\\
50	0.0131333117023435\\
60	0.0151559423415213\\
70	0.0175307211254688\\
80	0.0201655844663867\\
90	0.023766885578881\\
100	0.39935086872942\\
};
\addlegendentry{CWC}

\addplot [color=mycolor7, very thick, very thick, mark size=3.0pt, mark=star, mark options={solid}]
  table[row sep=crcr]{%
1	0.39935086872942\\
10	0.39935086872942\\
20	0.39935086872942\\
30	0.39935086872942\\
40	0.39935086872942\\
50	0.39935086872942\\
60	0.39935086872942\\
70	0.39935086872942\\
80	0.39935086872942\\
90	0.39935086872942\\
100	0.39935086872942\\
};
\addlegendentry{Unclustered}

\addplot [color=mycolor2, dotted, very thick, mark size=3.0pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	0.000466728077223696\\
10	0.00765883332664666\\
20	0.0125851396013992\\
30	0.0152030901129695\\
40	0.0170817992838275\\
50	0.0187564845839567\\
60	0.0202159260672763\\
70	0.0216377201854924\\
80	0.0234011592744046\\
90	0.0288696411004593\\
100	0.203415752070666\\
};
\addlegendentry{CWC $b = 1$}

\addplot [color=mycolor1, dotted,very thick, mark size=3.0pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	0.000643833612757151\\
10	0.00981382998033692\\
20	0.0147603892677734\\
30	0.016906865657916\\
40	0.0222814087667978\\
50	0.0372915896256938\\
60	0.0833263139498508\\
70	0.169697581311707\\
80	0.19604514626526\\
90	0.201878287905474\\
100	0.203415752070666\\
};
\addlegendentry{ICWC $b = 1$}

\addplot [color=mycolor7, dotted, very thick, mark size=3.0pt, mark=star, mark options={solid}]
  table[row sep=crcr]{%
1	0.203415752070666\\
10	0.203415752070666\\
20	0.203415752070666\\
30	0.203415752070666\\
40	0.203415752070666\\
50	0.203415752070666\\
60	0.203415752070666\\
70	0.203415752070666\\
80	0.203415752070666\\
90	0.203415752070666\\
100	0.203415752070666\\
};
\addlegendentry{Unclustered $b =1$}

\addplot [color=mycolor2, dashed, very thick, mark size=3.0pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	0.000320262409866478\\
10	0.00636537870333484\\
20	0.011880816946464\\
30	0.015283347237257\\
40	0.0185464478165411\\
50	0.0217703873883307\\
60	0.0242584925010448\\
70	0.0264371699351561\\
80	0.0301925562194067\\
90	0.0384861822242106\\
100	0.35792717771614\\
};
\addlegendentry{CWC $b =2$}

\addplot [color=mycolor1, dashed, very thick, mark size=3.0pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	0.000610619410365895\\
10	0.012580768894899\\
20	0.0193586213719456\\
30	0.0287425746457723\\
40	0.0371354085856087\\
50	0.0540549036529304\\
60	0.108074100336223\\
70	0.266125391637318\\
80	0.340646402144676\\
90	0.354921195225962\\
100	0.35792717771614\\
};
\addlegendentry{ICWC $b =2$}

\addplot [color=mycolor7, dashed, very thick, mark size=3.0pt, mark=star, mark options={solid}]
  table[row sep=crcr]{%
1	0.35792717771614\\
10	0.35792717771614\\
20	0.35792717771614\\
30	0.35792717771614\\
40	0.35792717771614\\
50	0.35792717771614\\
60	0.35792717771614\\
70	0.35792717771614\\
80	0.35792717771614\\
90	0.35792717771614\\
100	0.35792717771614\\
};
\addlegendentry{Unclustered $b =2$}

\legend{}
\end{axis}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=1,
    xmax=100,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ymin=0.0001,
    ymax= 1,
 legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.35, 0.52)},
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        },
    legend columns=2,
]
\addplot[color=mycolor2, only marks, very thick, mark size=3.0pt, mark=o, mark options={solid}] table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{CWC}
\addplot [color=black, solid, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{Unquantized}
\addplot[color=mycolor1, only marks, very thick, mark size=3.0pt, mark=x, mark options={solid}]table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{ICWC}
\addplot [color=black, dotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{1-bit quantized}
\addplot[color=mycolor7, only marks, very thick, mark size=3.0pt, mark=star, mark options={solid}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{Unclustered}
\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{2-bits quantized}


\end{axis}

\end{tikzpicture}%

==> Figs/sumcap0bitslos.tex <==

\definecolor{mycolor2}{rgb}{1,0.2,0.2}%%
\definecolor{mycolor1}{rgb}{0,0,0.9}
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=1,
    xmax=100,
    ymin=0,
    ymax=380,
    xtick={  1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
    xlabel={Maximum number of clusters $Z$},
    ylabel={Average sum capacity $\bar{C}$ [Mbit/s]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %legend style={at={(0.7,0.02)}, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
        legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.82, 0.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        },
    legend columns=1,
]


\addplot [color=mycolor4, very thick, mark size=2.8pt, mark=square*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	28.1176119718827\\
10	100.861817510268\\
20	141.73705839455\\
30	184.950555262946\\
40	220.748336489813\\
50	249.049165794823\\
60	278.433938108025\\
70	298.761903651574\\
80	319.977611125998\\
90	337.45750170188\\
100	349.625593642553\\
};
\addlegendentry{KMed}

\addplot [color=mycolor5, very thick, mark size=3.0pt, mark=diamond*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	18.2443411157527\\
10	77.7983732080269\\
20	123.566685831694\\
30	159.811932668768\\
40	192.862674643542\\
50	221.880711483525\\
60	250.403247328401\\
70	277.018934845287\\
80	302.122691870657\\
90	325.717076087751\\
100	349.625593642553\\
};
\addlegendentry{KM}

\addplot [color=mycolor6, very thick, mark size=3.0pt, mark=pentagon*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	25.5007827861076\\
10	112.925237968855\\
20	166.830476313084\\
30	205.672720543757\\
40	236.778342633094\\
50	264.308292456048\\
60	285.840372512358\\
70	304.430768920583\\
80	320.543034112752\\
90	335.248581783295\\
100	349.625593642553\\
};
\addlegendentry{HC}

\addplot [color=mycolor7, very thick, mark size=3.0pt, mark=star]
  table[row sep=crcr]{%
1	349.625502666711\\
10	349.625502666711\\
20	349.625502666711\\
30	349.625502666711\\
40	349.625502666711\\
50	349.625502666711\\
60	349.625502666711\\
70	349.625502666711\\
80	349.625502666711\\
90	349.625502666711\\
100	349.625502666711\\
};
\addlegendentry{Unclustered}

\addplot [color=mycolor2, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	69.2198831219031\\
10	146.251344545728\\
20	200.447073159671\\
30	244.732697150523\\
40	276.703626326244\\
50	300.300582274394\\
60	317.284325558418\\
70	329.751795212581\\
80	338.816310164981\\
90	345.113220285055\\
100	349.625593642553\\
};
\addlegendentry{CWC}

\addplot [color=mycolor1, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	30.7889899649677\\
10	94.5687304604159\\
20	136.096494188705\\
30	171.571973470307\\
40	202.846458893204\\
50	227.85446794259\\
60	248.01792008807\\
70	269.170203404248\\
80	294.955409175835\\
90	324.880336264252\\
100	349.625593642553\\
};
\addlegendentry{ICWC}

\addplot [color=mycolor3, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	26.388476217658\\
10	121.727908917765\\
20	186.926040773053\\
30	235.871625771207\\
40	270.739181989123\\
50	296.603964541797\\
60	315.119655587025\\
70	328.408235238309\\
80	338.086670053488\\
90	344.893216468099\\
100	349.625593642553\\
};
\addlegendentry{OSCBC}

%\addplot [color=mycolor7, dashed, very thick]


\end{axis}

\end{tikzpicture}%

==> Figs/sumcap_vsZK.tex <==
\definecolor{mycolor2}{rgb}{1,0.2,0.2}%%
\definecolor{mycolor1}{rgb}{0,0,0.9}
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=0.1,
    xmax=1,
    ymin=3500,
    ymax=55000,
    xtick={  0.1,  0.2,  0.3, 0.4, 0.5,  0.6,  0.7,  0.8,  0.9, 1},
    xlabel={$Z/K$},
    ylabel={Sum capacity $K\bar{C}$ [Mbit/s]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %legend style={at={(0.7,0.02)}, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
        legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\footnotesize
        },
    legend columns=4,
]

% \addplot [color=mycolor5, very thick, dotted, mark size=3.0pt, mark=diamond*, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 0.1	7158.52457171352\\
% 0.2	9187.95734098891\\
% 0.3	10804.1875960404\\
% 0.4	12024.271793088\\
% 0.5	13084.5672883801\\
% 0.6	13858.325257917\\
% 0.7	14669.7117496\\
% 0.8	15460.2653956672\\
% 0.9	16141.2402404228\\
% 1	16782.4873258697\\
% };
% \addlegendentry{KM $K = 50$}

\addplot [color=mycolor6, very thick, dotted, mark size=3.0pt, mark=pentagon*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.1	4972.62550536484\\
0.2	7672.35058516874\\
0.3	9381.8170508526\\
0.4	10808.6538357438\\
0.5	12220.7622707602\\
0.6	13420.8310563712\\
0.7	14276.1701352295\\
0.8	15143.4573367123\\
0.9	15999.4932049858\\
1	16782.4873258697\\
};
\addlegendentry{HC $K = 50$}

\addplot [color=mycolor2, very thick, dotted, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	6259.2867659009\\
0.2	9037.2017613148\\
0.3	11256.1663762424\\
0.4	12910.8767632059\\
0.5	14145.0683221785\\
0.6	15056.3126665502\\
0.7	15718.9691054342\\
0.8	16191.923074003\\
0.9	16539.3942914684\\
1	16782.4873258697\\
};
\addlegendentry{CWC $K = 50$}

\addplot [color=mycolor1, very thick, dotted, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	3589.64383657103\\
0.2	5668.6541835302\\
0.3	7221.79507386142\\
0.4	8979.92041782268\\
0.5	10264.9479754787\\
0.6	11476.1756775995\\
0.7	12474.7878945357\\
0.8	13744.5149326159\\
0.9	15004.3644044722\\
1	16782.4873258697\\
};
\addlegendentry{ICWC $K = 50$}

% \addplot [color=mycolor3, very thick, dotted, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]table[row sep=crcr]{%
% 0.1	5420.13667963753\\
% 0.2	8646.62996145707\\
% 0.3	10960.7256035112\\
% 0.4	12729.2532623228\\
% 0.5	14023.2090414264\\
% 0.6	14974.2023292788\\
% 0.7	15686.1307542102\\
% 0.8	16170.4441113733\\
% 0.9	16531.5642675861\\
% 1	16782.4873258697\\
% };
% \addlegendentry{OSCBC $K = 50$}


% \addplot [color=mycolor5, very thick, mark size=3.0pt, mark=diamond*, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 0.10	7779.83732080269\\
% 0.20	12356.6685831694\\
% 0.30	15981.1932668768\\
% 0.40	19286.2674643542\\
% 0.50	22188.0711483525\\
% 0.60	25040.3247328401\\
% 0.70	27701.8934845287\\
% 0.80	30212.2691870657\\
% 0.90	32571.7076087751\\
% 1	34962.5593642553\\
% };
% \addlegendentry{KM $K = 100$}

\addplot [color=mycolor6, very thick, mark size=3.0pt, mark=pentagon*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.10	11292.5237968855\\
0.20	16683.0476313084\\
0.30	20567.2720543757\\
0.40	23677.8342633094\\
0.50	26430.8292456048\\
0.60	28584.0372512358\\
0.70	30443.0768920583\\
0.80	32054.3034112752\\
0.90	33524.8581783295\\
1	34962.5593642553\\
};
\addlegendentry{HC $K = 100$}

\addplot [color=mycolor2, very thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.10	14625.1344545728\\
0.20	20044.7073159671\\
0.30	24473.2697150523\\
0.40	27670.3626326244\\
0.50	30030.0582274394\\
0.60	31728.4325558418\\
0.70	32975.1795212581\\
0.80	33881.6310164981\\
0.90	34511.3220285055\\
1	34962.5593642553\\
};
\addlegendentry{CWC $K = 100$}

\addplot [color=mycolor1, very thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.10	9456.87304604159\\
0.20	13609.6494188705\\
0.30	17157.1973470307\\
0.40	20284.6458893204\\
0.50	22785.446794259\\
0.60	24801.792008807\\
0.70	26917.0203404248\\
0.80	29495.5409175835\\
0.90	32488.0336264252\\
1	34962.5593642553\\
};
\addlegendentry{ICWC $K = 100$}

% \addplot [color=mycolor3, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
%   table[row sep=crcr]{%
% 0.10	12172.7908917765\\
% 0.20	18692.6040773053\\
% 0.30	23587.1625771207\\
% 0.40	27073.9181989123\\
% 0.50	29660.3964541797\\
% 0.60	31511.9655587025\\
% 0.70	32840.8235238309\\
% 0.80	33808.6670053488\\
% 0.90	34489.3216468099\\
% 1	34962.5593642553\\
% };
% \addlegendentry{OSCBC $K = 100$}

% \addplot [color=mycolor5, very thick, dotted, mark size=3.0pt, mark=diamond*, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 0.1	22910.1297159358\\
% 0.2	29715.5868285555\\
% 0.3	34780.1024846048\\
% 0.4	38021.1789388608\\
% 0.5	41162.6277576244\\
% 0.6	43349.0479357406\\
% 0.7	45869.2148433377\\
% 0.8	47731.3554605228\\
% 0.9	49583.1910268049\\
% 1	51333.382104275\\
% };
% \addlegendentry{KM $K = 150$}

\addplot [color=mycolor6, very thick, dashed, mark size=3.0pt, mark=pentagon*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.1	17092.1528605486\\
0.2	24623.4257328976\\
0.3	30265.6598232776\\
0.4	34786.2219244176\\
0.5	38771.1638935248\\
0.6	42116.8009455703\\
0.7	44601.4737948765\\
0.8	46914.0151602316\\
0.9	49099.3446937558\\
1	51333.382104275\\
};
\addlegendentry{HC $K = 150$}

\addplot [color=mycolor2, very thick, dashed, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	22613.1653281739\\
0.2	30636.0985237628\\
0.3	36446.3086549684\\
0.4	40838.1033077436\\
0.5	44275.4300047741\\
0.6	46664.385888016\\
0.7	48442.6851045046\\
0.8	49731.3411615368\\
0.9	50649.8455005196\\
1	51333.382104275\\
};
\addlegendentry{CWC $K = 150$}

\addplot [color=mycolor1, very thick, dashed, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	15066.7805883783\\
0.2	21046.6345381312\\
0.3	25930.0778832919\\
0.4	30691.0928797951\\
0.5	34711.3770357199\\
0.6	37817.2703433343\\
0.7	40815.9690027346\\
0.8	44569.8261707883\\
0.9	48190.7717442458\\
1	51333.382104275\\
};
\addlegendentry{ICWC $K = 150$}

% \addplot [color=mycolor3, very thick, dashed, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]table[row sep=crcr]{%
% 0.1	18373.5961553671\\
% 0.2	28061.2089805988\\
% 0.3	34917.9847806132\\
% 0.4	39831.9335508363\\
% 0.5	43654.9000187069\\
% 0.6	46250.8570781947\\
% 0.7	48187.2352016457\\
% 0.8	49565.535462766\\
% 0.9	50591.5768660543\\
% 1	51333.382104275\\
% };
% \addlegendentry{OSCBC $K = 150$}


\legend{}
\end{axis}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=1,
    xmax=100,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ymin=0.0001,
    ymax= 1,
 legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.26, 0.7)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        },
    legend columns=2,
]

% \addplot [color=mycolor5, only marks, very thick, mark size=3.0pt, mark=diamond*, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 1	-5\\
% };
% \addlegendentry{KM}

\addplot [color=mycolor6, only marks, very thick, mark size=3.0pt, mark=pentagon*, mark options={solid, mycolor6}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{HC}
\addplot [color=black, dotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$K=50$}
\addplot[color=mycolor2, only marks, very thick, mark size=3.0pt, mark=o, mark options={solid}] table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{CWC}
\addplot [color=black, solid, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$K=100$}
\addplot[color=mycolor1, only marks, very thick, mark size=3.0pt, mark=x, mark options={solid}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{ICWC}
\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$K=150$}

% \addplot [color=mycolor3, only marks, very thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}] table[row sep=crcr]{%
% 1	-5 \\
% };
% \addlegendentry{OSCBC}

\end{axis}

\end{tikzpicture}%
